A Sensitive Identification of Warm Debris Disks in the Solar Neighborhood Through Precise Calibration of Saturated WISE Photometry

We present a sensitive search for WISE W3 (12um) and W4 (22um) excesses from warm optically thin dust around Hipparcos main sequence stars within 75pc from the Sun. We use contemporaneously measured photometry from WISE, remove sources of contamination, and derive and apply corrections to saturated fluxes to attain optimal sensitivity to >10um excesses. We use data from the WISE All-Sky Survey Catalog rather than the AllWISE release, because we find that its saturated photometry is better behaved, allowing us to detect small excesses even around saturated stars in WISE. Our new discoveries increase by 45% the number of stars with warm dusty excesses and expand the number of known debris disks (with excess at any wavelength) within 75pc by 29%. We identify 220 Hipparcos debris disk-host stars, 108 of which are new detections at any wavelength. We present the first measurement of a 12um and/or 22um excess for 10 stars with previously known cold (50-100 K) disks. We also find five new stars with small but significant W3 excesses, adding to the small population of known exozodi, and we detect evidence for a W2 excess around HIP96562 (F2V), indicative of tenuous hot (780 K) dust. As a result of our WISE study, the number of debris disks with known 10-30um excesses within 75pc (379) has now surpassed the number of disks with known >30um excesses (289, with 171 in common), even if the latter have been found to have a higher occurrence rate in unbiased samples.

==> (inline-0) <==
\begin{deluxetable*}{lclc}

	\tabletypesize{\footnotesize}
	\tablewidth{0pt}
	\tablecaption{Unmatched {\it Hipparcos} Stars in the {\it WISE} All-Sky Source Catalog}
	\tablehead{\colhead{Object} & \colhead{Reason} & \colhead{Object} & \colhead{Reason}}
	\startdata
		HIP4773   &  1   &   HIP35744   &   2\\
		HIP24003  &  2   &   HIP35925   &   2\\
		HIP24188  &  2   &   HIP36051   &   2\\
		HIP26218  &  1   &   HIP36113   &   2\\ %HIP38430   &   1\\
		HIP26220  &  3   &   HIP40215   &   2\\
		HIP26221  &  3   &   HIP46675   &   1\\
		HIP26224  &  3   &   HIP52133   &   1\\
		HIP26235  &  3   &   HIP52541   &   1\\
		HIP28868  &  2   &   HIP67207   &   1\\
		HIP29303  &  2   &   HIP73471   &   1\\
		HIP29402  &  2   &   HIP85148   &   1\\
		HIP29669  &  2   &   HIP86512   &   1\\
		HIP29761  &  2   &   HIP87022   &   1\\
		HIP30164  &  1   &   HIP88333   &   1\\
		HIP30616  &  2   &   HIP88818   &   1\\
		HIP30794  &  2   &   HIP97589   &   1\\
		HIP30964  &  2   &   HIP99001   &   1\\
		HIP31423  &  2   &   HIP107094  &   1\\
		HIP33296  &  1   &   HIP114110  &   4\\
		HIP35007  &  2   &   HIP114176  &   4\\
		HIP35681  &  2   &   HIP118182  &   1\\
	\enddata
		
	\tablecomments{Reasons: 1. Tenuous or no detections in {\it WISE} $W2$, $W3$, and $W4$ images, and a non-existent entry in the WISE All-Sky Source Catalog. 2. Partial or no {\it WISE} coverage.  3. Extensive $W3$ and $W4$ saturation because of an IR-bright surrounding nebulosity. 4. Not an astrophysical object: a {\it Hipparcos} object identified as an artifact, produced by scattered light from a nearby star.}
     \label{tab:unmatched}
\end{deluxetable*}	 

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%     TABLE OF ANALYSIS SUMMARY
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\begin{deluxetable*}{lccccc}
    \tablewidth{0pt}
    \tabletypesize{\scriptsize}
    \tablecaption{\WS\ IR Excess Selection Summary\label{tab:color_analysis_summary}}
    \tablehead{\colhead{Color} & \colhead{$\Sigma_{E_{\rm CL}}$} & \colhead{Stars in} & \colhead{Stars in} & \colhead{Excesses in} & \colhead{Final Disk Candidates} \\
                \colhead{} &\colhead{} &\colhead{Parent Sample($<$120~pc)} &\colhead{Science sample ($<$75~pc)} &\colhead{ Science Sample ($<$75~pc)} &\colhead{($<$75~pc)} 
                }
    \startdata
	$W1-W4$ &  3.19  &  12942 & 6294 & 133 & 121 \\
    $W2-W4$ &  3.26  &  13203 & 6507 & 164 & 155 \\
    $W3-W4$ &  3.16  &  14434 & 7198 & 208 & 198 \\    
    $W1-W3$ &  2.82  &  15017 & 6788 &   9 & 8 \\ 
    $W2-W3$ &  3.70  &  15245 & 6962 &   4 & 4 \\
    $W1-W2$ &  2.03  &  15053 & 6804 &   8 & 6\tablenotemark{a} \\    
    \hline\hline\\
    Total   & \nodata  & 16960  & 7937 & 243 & 220
    \enddata
\tablecomments{Summary of the results from our \WS\ excess and debris disk candidate identification. $\Sigma_{E_{CL}}$ is the confidence level $CL$ threshold adopted for any given color SNR.  $CL=99.5\%$ for $W4$ excesses, 98\% for $W3$ excesses, and 95\% for $W2$ excesses (\S~\ref{sec:IRAnalysis}). The number of stars in the parent and science samples are those that pass the selection criteria in $\S$~\ref{sec:sample_definition}. The excesses in the science sample are for stars that pass the corresponding excess selection criteria at confidence $\geq$CL.
 The final debris disk candidates are the subset of excesses that survive visual inspection. Rejected sources are listed in Table~\ref{tab:rejects}. The last row lists the total number of unique stars in each applicable column.}
\tablenotetext{a}{The six stars with detected $W1-W2$ excesses are not included in the total number of disk candidates in this study, as described in \S \ref{sec:W2Excess}.}
\end{deluxetable*}

\clearpage
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%     TABLE OF WISE COLORS VS. BT-VT TRENDS
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\LongTables
\begin{deluxetable*}{lcccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tablecolumns{12}
\tablecaption{Photospheric \WS\ Colors of $-0.15<B_T-V_T<1.4$~mag Main Sequence Stars}
\tablehead{\colhead{\textbf{$B_T-V_T$}} & \colhead{$W1-W4$} & \colhead{$W2-W4$} & \colhead{$W3-W4$} & \colhead{$W1-W3$} & \colhead{$W2-W3$} & \colhead{$W1-W2$} \\ 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}
& \colhead{(mag)} & \colhead{(mag)}} 
\startdata

\textbf{-0.16}   &  -0.070 $\pm$ 0.006   &     -0.001	$\pm$ 0.005 &  0.050	$\pm$ 0.004   &    -0.117	$\pm$ 0.004  &   -0.059	$\pm$ 0.003      &     -0.045	$\pm$ 0.004\\
\textbf{-0.14}   &  -0.070 $\pm$ 0.006   &     -0.001	$\pm$ 0.005 &  0.050	$\pm$ 0.004   &    -0.117	$\pm$ 0.004  &   -0.059	$\pm$ 0.003      &     -0.045	$\pm$ 0.004\\
\textbf{-0.12}   &  -0.070 $\pm$ 0.006   &     -0.001	$\pm$ 0.005 &  0.050	$\pm$ 0.004   &    -0.117	$\pm$ 0.004  &   -0.059	$\pm$ 0.003      &     -0.045	$\pm$ 0.004\\
\textbf{-0.10}   &  -0.065 $\pm$ 0.005   &     -0.006	$\pm$ 0.004 &  0.046	$\pm$ 0.004   &    -0.115	$\pm$ 0.003  &   -0.059	$\pm$ 0.002      &     -0.047	$\pm$ 0.003\\
\textbf{-0.08}   &  -0.056 $\pm$ 0.004   &     -0.003	$\pm$ 0.004 &  0.044	$\pm$ 0.003   &    -0.105	$\pm$ 0.002  &   -0.056	$\pm$ 0.002      &     -0.049	$\pm$ 0.002\\
\textbf{-0.06}   &  -0.054 $\pm$ 0.004   &     -0.001	$\pm$ 0.004 &  0.043	$\pm$ 0.003   &    -0.104	$\pm$ 0.002  &   -0.051	$\pm$ 0.002      &     -0.050	$\pm$ 0.002\\
\textbf{-0.04}   &  -0.043 $\pm$ 0.005   &      0.009	$\pm$ 0.004 &  0.049	$\pm$ 0.003   &    -0.091	$\pm$ 0.002  &   -0.044	$\pm$ 0.001      &     -0.044	$\pm$ 0.002\\
\textbf{-0.02}   &  -0.035 $\pm$ 0.005   &      0.011	$\pm$ 0.004 &  0.051	$\pm$ 0.003   &    -0.087	$\pm$ 0.002  &   -0.041	$\pm$ 0.001      &     -0.047	$\pm$ 0.002\\
\textbf{-0.00}   &  -0.026 $\pm$ 0.005   &      0.018	$\pm$ 0.004 &  0.054	$\pm$ 0.003   &    -0.078	$\pm$ 0.002  &   -0.037	$\pm$ 0.001      &     -0.042	$\pm$ 0.001\\
\textbf{ 0.02}   &  -0.019 $\pm$ 0.005   &      0.023	$\pm$ 0.005 &  0.059	$\pm$ 0.004   &    -0.071	$\pm$ 0.002  &   -0.038	$\pm$ 0.001      &     -0.041	$\pm$ 0.001\\
\textbf{ 0.04}   &  -0.019 $\pm$ 0.005   &      0.018	$\pm$ 0.004 &  0.056	$\pm$ 0.003   &    -0.070	$\pm$ 0.002  &   -0.036	$\pm$ 0.001      &     -0.035	$\pm$ 0.001\\
\textbf{ 0.06}   &  -0.024 $\pm$ 0.005   &      0.009	$\pm$ 0.004 &  0.049	$\pm$ 0.003   &    -0.067	$\pm$ 0.002  &   -0.036	$\pm$ 0.001      &     -0.036	$\pm$ 0.001\\
\textbf{ 0.08}   &  -0.026 $\pm$ 0.004   &      0.009	$\pm$ 0.004 &  0.045	$\pm$ 0.003   &    -0.068	$\pm$ 0.001  &   -0.034	$\pm$ 0.001      &     -0.035	$\pm$ 0.001\\
\textbf{ 0.10}   &  -0.032 $\pm$ 0.004   &      0.002	$\pm$ 0.003 &  0.043	$\pm$ 0.003   &    -0.067	$\pm$ 0.001  &   -0.034	$\pm$ 0.001      &     -0.034	$\pm$ 0.001\\
\textbf{ 0.12}   &  -0.026 $\pm$ 0.003   &      0.003	$\pm$ 0.003 &  0.047	$\pm$ 0.003   &    -0.064	$\pm$ 0.001  &   -0.034	$\pm$ 0.001      &     -0.032	$\pm$ 0.001\\
\textbf{ 0.14}   &  -0.027 $\pm$ 0.003   &      0.005	$\pm$ 0.003 &  0.045	$\pm$ 0.002   &    -0.060	$\pm$ 0.001  &   -0.032	$\pm$ 0.001      &     -0.033	$\pm$ 0.001\\
\textbf{ 0.16}   &  -0.021 $\pm$ 0.003   &      0.006	$\pm$ 0.003 &  0.049	$\pm$ 0.002   &    -0.059	$\pm$ 0.001  &   -0.035	$\pm$ 0.001      &     -0.031	$\pm$ 0.001\\
\textbf{ 0.18}   &  -0.022 $\pm$ 0.003   &      0.004	$\pm$ 0.003 &  0.045	$\pm$ 0.002   &    -0.058	$\pm$ 0.001  &   -0.032	$\pm$ 0.001      &     -0.030	$\pm$ 0.001\\
\textbf{ 0.20}   &  -0.017 $\pm$ 0.003   &      0.012	$\pm$ 0.003 &  0.049	$\pm$ 0.002   &    -0.056	$\pm$ 0.001  &   -0.031	$\pm$ 0.001      &     -0.030	$\pm$ 0.001\\
\textbf{ 0.22}   &  -0.018 $\pm$ 0.002   &      0.011	$\pm$ 0.002 &  0.048	$\pm$ 0.002   &    -0.055	$\pm$ 0.001  &   -0.030	$\pm$ 0.001      &     -0.031	$\pm$ 0.001\\
\textbf{ 0.24}   &  -0.017 $\pm$ 0.002   &      0.015	$\pm$ 0.002 &  0.048	$\pm$ 0.002   &    -0.057	$\pm$ 0.001  &   -0.030	$\pm$ 0.001      &     -0.030	$\pm$ 0.001\\
\textbf{ 0.26}   &  -0.012 $\pm$ 0.002   &      0.019	$\pm$ 0.002 &  0.049	$\pm$ 0.002   &    -0.056	$\pm$ 0.001  &   -0.028	$\pm$ 0.001      &     -0.029	$\pm$ 0.001\\
\textbf{ 0.28}   &  -0.007 $\pm$ 0.002   &      0.025	$\pm$ 0.002 &  0.052	$\pm$ 0.002   &    -0.055	$\pm$ 0.001  &   -0.027	$\pm$ 0.001      &     -0.028	$\pm$ 0.001\\
\textbf{ 0.30}   &  -0.004 $\pm$ 0.002   &      0.025	$\pm$ 0.002 &  0.056	$\pm$ 0.001   &    -0.054	$\pm$ 0.001  &   -0.026	$\pm$ 0.000      &     -0.027	$\pm$ 0.001\\
\textbf{ 0.32}   &   0.004 $\pm$ 0.002   &      0.033	$\pm$ 0.002 &  0.061	$\pm$ 0.001   &    -0.049	$\pm$ 0.001  &   -0.025	$\pm$ 0.000      &     -0.026	$\pm$ 0.001\\
\textbf{ 0.34}   &   0.009 $\pm$ 0.002   &      0.037	$\pm$ 0.002 &  0.065	$\pm$ 0.001   &    -0.047	$\pm$ 0.001  &   -0.023	$\pm$ 0.000      &     -0.026	$\pm$ 0.000\\
\textbf{ 0.36}   &   0.009 $\pm$ 0.001   &      0.038	$\pm$ 0.001 &  0.065	$\pm$ 0.001   &    -0.047	$\pm$ 0.001  &   -0.021	$\pm$ 0.000      &     -0.027	$\pm$ 0.000\\
\textbf{ 0.38}   &   0.012 $\pm$ 0.001   &      0.039	$\pm$ 0.001 &  0.066	$\pm$ 0.001   &    -0.046	$\pm$ 0.000  &   -0.020	$\pm$ 0.000      &     -0.027	$\pm$ 0.000\\
\textbf{ 0.40}   &   0.010 $\pm$ 0.001   &      0.039	$\pm$ 0.001 &  0.065	$\pm$ 0.001   &    -0.046	$\pm$ 0.000  &   -0.020	$\pm$ 0.000      &     -0.028	$\pm$ 0.000\\
\textbf{ 0.42}   &   0.001 $\pm$ 0.001   &      0.034	$\pm$ 0.001 &  0.059	$\pm$ 0.001   &    -0.046	$\pm$ 0.000  &   -0.019	$\pm$ 0.000      &     -0.029	$\pm$ 0.000\\
\textbf{ 0.44}   &  -0.002 $\pm$ 0.001   &      0.030	$\pm$ 0.001 &  0.054	$\pm$ 0.001   &    -0.045	$\pm$ 0.000  &   -0.019	$\pm$ 0.000      &     -0.029	$\pm$ 0.000\\
\textbf{ 0.46}   &  -0.005 $\pm$ 0.001   &      0.028	$\pm$ 0.001 &  0.051	$\pm$ 0.001   &    -0.045	$\pm$ 0.000  &   -0.018	$\pm$ 0.000      &     -0.030	$\pm$ 0.000\\
\textbf{ 0.48}   &  -0.010 $\pm$ 0.001   &      0.024	$\pm$ 0.001 &  0.047	$\pm$ 0.001   &    -0.045	$\pm$ 0.000  &   -0.016	$\pm$ 0.000      &     -0.032	$\pm$ 0.000\\
\textbf{ 0.50}   &  -0.012 $\pm$ 0.001   &      0.023	$\pm$ 0.001 &  0.046	$\pm$ 0.001   &    -0.045	$\pm$ 0.000  &   -0.015	$\pm$ 0.000      &     -0.033	$\pm$ 0.000\\
\textbf{ 0.52}   &  -0.012 $\pm$ 0.001   &      0.023	$\pm$ 0.001 &  0.045	$\pm$ 0.001   &    -0.046	$\pm$ 0.000  &   -0.014	$\pm$ 0.000      &     -0.035	$\pm$ 0.000\\
\textbf{ 0.54}   &  -0.014 $\pm$ 0.001   &      0.024	$\pm$ 0.001 &  0.043	$\pm$ 0.001   &    -0.044	$\pm$ 0.000  &   -0.012	$\pm$ 0.000      &     -0.037	$\pm$ 0.000\\
\textbf{ 0.56}   &  -0.016 $\pm$ 0.001   &      0.023	$\pm$ 0.001 &  0.041	$\pm$ 0.001   &    -0.044	$\pm$ 0.000  &   -0.011	$\pm$ 0.000      &     -0.039	$\pm$ 0.000\\
\textbf{ 0.58}   &  -0.015 $\pm$ 0.001   &      0.025	$\pm$ 0.001 &  0.042	$\pm$ 0.001   &    -0.044	$\pm$ 0.000  &   -0.009	$\pm$ 0.000      &     -0.040	$\pm$ 0.000\\
\textbf{ 0.60}   &  -0.013 $\pm$ 0.001   &      0.027	$\pm$ 0.001 &  0.042	$\pm$ 0.001   &    -0.043	$\pm$ 0.000  &   -0.007	$\pm$ 0.000      &     -0.042	$\pm$ 0.000\\
\textbf{ 0.62}   &  -0.011 $\pm$ 0.001   &      0.029	$\pm$ 0.001 &  0.041	$\pm$ 0.001   &    -0.043	$\pm$ 0.000  &   -0.005	$\pm$ 0.000      &     -0.042	$\pm$ 0.000\\
\textbf{ 0.64}   &  -0.010 $\pm$ 0.001   &      0.029	$\pm$ 0.001 &  0.042	$\pm$ 0.001   &    -0.043	$\pm$ 0.000  &   -0.004	$\pm$ 0.000      &     -0.043	$\pm$ 0.000\\
\textbf{ 0.66}   &  -0.010 $\pm$ 0.001   &      0.034	$\pm$ 0.001 &  0.044	$\pm$ 0.001   &    -0.042	$\pm$ 0.000  &   -0.002	$\pm$ 0.000      &     -0.044	$\pm$ 0.000\\
\textbf{ 0.68}   &  -0.011 $\pm$ 0.001   &      0.034	$\pm$ 0.001 &  0.042	$\pm$ 0.001   &    -0.042	$\pm$ 0.000  &   0.000	$\pm$ 0.000      &     -0.046	$\pm$ 0.000\\
\textbf{ 0.70}   &  -0.015 $\pm$ 0.001   &      0.035	$\pm$ 0.001 &  0.041	$\pm$ 0.001   &    -0.041	$\pm$ 0.000  &   0.002	$\pm$ 0.000      &     -0.047	$\pm$ 0.000\\
\textbf{ 0.72}   &  -0.016 $\pm$ 0.001   &      0.036	$\pm$ 0.001 &  0.041	$\pm$ 0.001   &    -0.040	$\pm$ 0.000  &   0.003	$\pm$ 0.000      &     -0.050	$\pm$ 0.000\\
\textbf{ 0.74}   &  -0.014 $\pm$ 0.001   &      0.039	$\pm$ 0.001 &  0.042	$\pm$ 0.001   &    -0.040	$\pm$ 0.000  &   0.005	$\pm$ 0.000      &     -0.050	$\pm$ 0.000\\
\textbf{ 0.76}   &  -0.014 $\pm$ 0.001   &      0.040	$\pm$ 0.001 &  0.041	$\pm$ 0.001   &    -0.041	$\pm$ 0.000  &   0.005	$\pm$ 0.000      &     -0.052	$\pm$ 0.000\\
\textbf{ 0.78}   &  -0.012 $\pm$ 0.001   &      0.043	$\pm$ 0.001 &  0.041	$\pm$ 0.001   &    -0.040	$\pm$ 0.000  &   0.006	$\pm$ 0.000      &     -0.053	$\pm$ 0.000\\
\textbf{ 0.80}   &  -0.012 $\pm$ 0.001   &      0.044	$\pm$ 0.001 &  0.041	$\pm$ 0.001   &    -0.040	$\pm$ 0.000  &   0.008	$\pm$ 0.000      &     -0.053	$\pm$ 0.000\\
\textbf{ 0.82}   &  -0.014 $\pm$ 0.002   &      0.042	$\pm$ 0.001 &  0.039	$\pm$ 0.001   &    -0.040	$\pm$ 0.000  &   0.010	$\pm$ 0.000      &     -0.055	$\pm$ 0.000\\
\textbf{ 0.84}   &  -0.018 $\pm$ 0.002   &      0.040	$\pm$ 0.002 &  0.038	$\pm$ 0.001   &    -0.039	$\pm$ 0.000  &   0.012	$\pm$ 0.000      &     -0.057	$\pm$ 0.000\\
\textbf{ 0.86}   &  -0.019 $\pm$ 0.002   &      0.041	$\pm$ 0.002 &  0.039	$\pm$ 0.001   &    -0.038	$\pm$ 0.000  &   0.014	$\pm$ 0.000      &     -0.058	$\pm$ 0.000\\
\textbf{ 0.88}   &  -0.019 $\pm$ 0.002   &      0.042	$\pm$ 0.002 &  0.040	$\pm$ 0.002   &    -0.038	$\pm$ 0.001  &   0.017	$\pm$ 0.000      &     -0.059	$\pm$ 0.000\\
\textbf{ 0.90}   &  -0.018 $\pm$ 0.002   &      0.045	$\pm$ 0.002 &  0.041	$\pm$ 0.002   &    -0.038	$\pm$ 0.001  &   0.020	$\pm$ 0.000      &     -0.061	$\pm$ 0.000\\
\textbf{ 0.92}   &  -0.018 $\pm$ 0.002   &      0.048	$\pm$ 0.002 &  0.038	$\pm$ 0.003   &    -0.037	$\pm$ 0.001  &   0.020	$\pm$ 0.000      &     -0.062	$\pm$ 0.000\\
\textbf{ 0.94}   &  -0.014 $\pm$ 0.002   &      0.054	$\pm$ 0.002 &  0.043	$\pm$ 0.002   &    -0.037	$\pm$ 0.001  &   0.023	$\pm$ 0.000      &     -0.063	$\pm$ 0.000\\
\textbf{ 0.96}   &  -0.019 $\pm$ 0.002   &      0.047	$\pm$ 0.002 &  0.035	$\pm$ 0.002   &    -0.038	$\pm$ 0.001  &   0.022	$\pm$ 0.000      &     -0.064	$\pm$ 0.000\\
\textbf{ 0.98}   &  -0.013 $\pm$ 0.002   &      0.054	$\pm$ 0.002 &  0.035	$\pm$ 0.002   &    -0.038	$\pm$ 0.001  &   0.022	$\pm$ 0.001      &     -0.064	$\pm$ 0.000\\
\textbf{ 1.00}   &  -0.016 $\pm$ 0.002   &      0.051	$\pm$ 0.002 &  0.034	$\pm$ 0.002   &    -0.037	$\pm$ 0.001  &   0.024	$\pm$ 0.001      &     -0.063	$\pm$ 0.000\\
\textbf{ 1.02}   &  -0.011 $\pm$ 0.003   &      0.056	$\pm$ 0.002 &  0.033	$\pm$ 0.002   &    -0.038	$\pm$ 0.001  &   0.025	$\pm$ 0.001      &     -0.065	$\pm$ 0.001\\
\textbf{ 1.04}   &  -0.008 $\pm$ 0.003   &      0.060	$\pm$ 0.002 &  0.040	$\pm$ 0.002   &    -0.036	$\pm$ 0.001  &   0.026	$\pm$ 0.001      &     -0.067	$\pm$ 0.001\\
\textbf{ 1.06}   &  -0.005 $\pm$ 0.003   &      0.064	$\pm$ 0.002 &  0.045	$\pm$ 0.002   &    -0.033	$\pm$ 0.001  &   0.026	$\pm$ 0.001      &     -0.070	$\pm$ 0.001\\
\textbf{ 1.08}   &  -0.005 $\pm$ 0.003   &      0.066	$\pm$ 0.003 &  0.050	$\pm$ 0.002   &    -0.032	$\pm$ 0.001  &   0.030	$\pm$ 0.001      &     -0.070	$\pm$ 0.001\\
\textbf{ 1.10}   &  -0.006 $\pm$ 0.003   &      0.067	$\pm$ 0.003 &  0.050	$\pm$ 0.002   &    -0.032	$\pm$ 0.001  &   0.031	$\pm$ 0.001      &     -0.071	$\pm$ 0.001\\
\textbf{ 1.12}   &  -0.005 $\pm$ 0.003   &      0.063	$\pm$ 0.003 &  0.050	$\pm$ 0.003   &    -0.031	$\pm$ 0.001  &   0.031	$\pm$ 0.001      &     -0.072	$\pm$ 0.001\\
\textbf{ 1.14}   &  -0.011 $\pm$ 0.004   &      0.060	$\pm$ 0.003 &  0.040	$\pm$ 0.003   &    -0.031	$\pm$ 0.001  &   0.032	$\pm$ 0.001      &     -0.071	$\pm$ 0.001\\
\textbf{ 1.16}   &  -0.005 $\pm$ 0.004   &      0.063	$\pm$ 0.004 &  0.041	$\pm$ 0.003   &    -0.031	$\pm$ 0.001  &   0.032	$\pm$ 0.001      &     -0.071	$\pm$ 0.001\\
\textbf{ 1.18}   &  -0.002 $\pm$ 0.004   &      0.062	$\pm$ 0.004 &  0.035	$\pm$ 0.003   &    -0.030	$\pm$ 0.001  &   0.034	$\pm$ 0.001      &     -0.071	$\pm$ 0.001\\
\textbf{ 1.20}   &  -0.003 $\pm$ 0.004   &      0.065	$\pm$ 0.004 &  0.037	$\pm$ 0.003   &    -0.030	$\pm$ 0.001  &   0.037	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\textbf{ 1.22}   &  -0.003 $\pm$ 0.004   &      0.067	$\pm$ 0.004 &  0.036	$\pm$ 0.003   &    -0.030	$\pm$ 0.001  &   0.038	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\textbf{ 1.24}   &  -0.005 $\pm$ 0.004   &      0.069	$\pm$ 0.003 &  0.038	$\pm$ 0.003   &    -0.031	$\pm$ 0.001  &   0.043	$\pm$ 0.001      &     -0.074	$\pm$ 0.001\\
\textbf{ 1.26}   &  -0.004 $\pm$ 0.004   &      0.069	$\pm$ 0.004 &  0.037	$\pm$ 0.003   &    -0.030	$\pm$ 0.001  &   0.046	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\textbf{ 1.28}   &   0.003 $\pm$ 0.004   &      0.073	$\pm$ 0.004 &  0.042	$\pm$ 0.003   &    -0.032	$\pm$ 0.001  &   0.044	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\textbf{ 1.30}   &   0.006 $\pm$ 0.004   &      0.073	$\pm$ 0.004 &  0.046	$\pm$ 0.004   &    -0.032	$\pm$ 0.001  &   0.047	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\textbf{ 1.32}   &   0.015 $\pm$ 0.005   &      0.085	$\pm$ 0.005 &  0.048	$\pm$ 0.004   &    -0.030	$\pm$ 0.001  &   0.048	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\textbf{ 1.34}   &   0.019 $\pm$ 0.005   &      0.098	$\pm$ 0.005 &  0.053	$\pm$ 0.004   &    -0.029	$\pm$ 0.001  &   0.046	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\textbf{ 1.36}   &   0.019 $\pm$ 0.005   &      0.098	$\pm$ 0.005 &  0.053	$\pm$ 0.004   &    -0.029	$\pm$ 0.001  &   0.046	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\textbf{ 1.38}   &   0.019 $\pm$ 0.005   &      0.098	$\pm$ 0.005 &  0.053	$\pm$ 0.004   &    -0.029	$\pm$ 0.001  &   0.046	$\pm$ 0.001      &     -0.073	$\pm$ 0.001\\
\enddata
\tablecomments{Empirically determined \WS\ vs. $B_T-V_T$ photospheric color-color trends for all six \WS\ colors obtained from the parent sample as described in \S~\ref{sec:IRAnalysis} and shown in Figure~\ref{fig:Res}. 
The standard error of the mean for the distribution of stars in each \WS\ vs. $B_T-V_T$ bin is listed. These trends were used to correct for the photspheric color variation over the $WISE$ bands and to obtain a population of colors independent of stellar temperature.}
\label{tab:wise_bv_trends}
\end{deluxetable*}

\clearpage
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%     TABLE OF REJECTED EXCESS CANDIDATES
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\LongTables
%\LongTables
\begin{deluxetable}{llc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Rejected \WS\ Excesses}

\tablehead{\colhead{HIP ID} & \colhead{WISE ID}  & \colhead{Rejection} \\ 
           \colhead{}       & \colhead{}         & \colhead{Reason}}
\startdata
HIP999    &  J001230.54+143348.0  &  2\\
HIP3121   &  J003942.53+103911.7  &  2\\
HIP3729   &  J004752.96-324520.6  &  2\\
HIP4016   &  J005129.22+563005.5  &  1\\
HIP13631  &  J025532.50+184624.2  &  1\\
HIP27114  &  J054500.36-023534.3  &  1\\
HIP40122  &  J081144.04-440200.9  &  1\\
HIP60689  &  J122617.82-512146.6  &  1\\
HIP71262  &  J143426.35-541637.8  &  1\\
HIP74045  &  J150755.93+761204.2  &  2\\
HIP76907  &  J154214.76-404922.9  &  1\\
HIP79741  &  J161628.20-364453.2  &  1\\
HIP79969  &  J161922.47-254538.9  &  1\\
HIP81181  &  J163453.29-253445.3  &  1\\
HIP82384  &  J165003.66-152534.0  &  1\\
HIP83251  &  J170055.98-314640.2  &  1\\
HIP83875  &  J170833.23-231338.7  &  1\\
HIP99542  &  J201205.89+461804.8  &  1\\

\enddata
\tablecomments{Rejection reasons:\\
    1. Contamination by nearby infrared source.\\
    2. Contamination by spectroscopic secondary component.\\}
\label{tab:rejects}
\end{deluxetable}

\clearpage
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%     TABLE OF STELLAR PARAMETERS
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\LongTables
%\begin{landscape}
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny}%change to "tiny"/"footnotesize"

\begin{deluxetable*}{llccccccccccccc}

\tablewidth{0pt}

\tablecaption{Stellar Parameters of Stars with IR Excesses}

\tablehead{
\colhead{HIP} & \colhead{WISE} & \colhead{SpT\tablenotemark{a}} & \colhead{Dist.\tablenotemark{b}} & \colhead{$T_*$} & \colhead{$R_*$} & \colhead{$\chi^2_*$} & \colhead{$F_{W3}$} & \colhead{$F_{W3,*}$} & \colhead{$F_{W4}$} & \colhead{$F_{W4,*}$} & \colhead{$\Delta_{F_{W3}}/F_{W3}$\tablenotemark{d}}& \colhead{$\Delta_{F_{W4}}/F_{W4}$\tablenotemark{d}}& \colhead{$W1_{corr}$\tablenotemark{e}} & \colhead{$W2_{corr}$\tablenotemark{e}}\\ 
\colhead{ID} & \colhead{ID} & \colhead{} & \colhead{(pc)} & \colhead{(K)} & \colhead{($R_\sun$)} & \colhead{} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{}& \colhead{}& \colhead{(mag)} & \colhead{(mag)} 
} 
\startdata
544 & J000637.09+290115.4 & K0V & 14 & 5493 & 0.86 & 3.3 & 536$\pm$7 & 550 & 186$\pm$4 & 153 & -0.026 & 0.178 & 4.260$\pm$0.082 & 4.290$\pm$0.051 \\
560 & J000650.16-230627.5 & F2IV & 39 & 6789 & 1.5 & 0.38 & 234$\pm$3 & 234 & 130$\pm$3 & 64.7 & -0.001 & 0.501 & 5.220$\pm$0.072 & 5.240$\pm$0.037 \\
682 & J000825.79+063700.6 & G2V & 39 & 5845 & 1.1 & 1.2 & 106$\pm$1 & 108 & 41.6$\pm$2 & 29.9 & -0.019 & 0.281 & 6.050$\pm$0.051 & 6.100$\pm$0.022 \\
1473 & J001819.60+364706.3 & A2V & 41 & 8987 & 2 & 0.62 & 527$\pm$7 & 524 & 182$\pm$3 & 144 & 0.006 & 0.208 & 4.260$\pm$0.097 & 4.330$\pm$0.050 \\
1481 & J001826.25-632839.6 & F8/G0V & 42 & 6138 & 1.1 & 0.73 & 102$\pm$1 & 102 & 41.7$\pm$1 & 28.4 & -0.003 & 0.319 & 6.130$\pm$0.048 & 6.150$\pm$0.023 \\
1866 & J002338.01-034548.9 & K: & 47 & 4527 & 0.65 & 1.7 & 21.1$\pm$0.4 & 21.4 & 9.22$\pm$1 & 5.99 & -0.012 & 0.350 & 7.830$\pm$0.022 & 7.910$\pm$0.021 \\
2472 & J003125.12-484812.7 & A0V & 53 & 9489 & 2.1 & 1.2 & 377$\pm$6 & 374 & 130$\pm$4 & 103 & 0.010 & 0.209 & 4.760$\pm$0.075 & 4.790$\pm$0.046 \\
2710 & J003427.10-063014.9 & F2 & 41 & 6428 & 1.2 & 1.2 & 142$\pm$2 & 145 & 48.3$\pm$2 & 40.0 & -0.019 & 0.171 & 5.680$\pm$0.061 & 5.740$\pm$0.027 \\
3210 & J004051.69-531236.1 & F7V & 45 & 6197 & 1.2 & 1.4 & 107$\pm$1 & 107 & 37$\pm$1 & 29.6 & 0.006 & 0.200 & 6.070$\pm$0.050 & 6.090$\pm$0.022 \\
3279 & J004147.56+554056.2 & G5 & 69 & 5807 & 1.2 & 1.3 & 41.4$\pm$0.6 & 42.1 & 14.4$\pm$0.6 & 11.7 & -0.015 & 0.188 & 7.070$\pm$0.030 & 7.120$\pm$0.020 \\
3965 & J005057.54+513029.0 & F2IV & 67 & 7374 & 1.9 & 1.3 & 150$\pm$2 & 152 & 54.1$\pm$1 & 41.8 & -0.010 & 0.227 & 5.630$\pm$0.061 & 5.720$\pm$0.028 \\
5462 & J010956.58-642133.0 & G5V & 47 & 5608 & 0.81 & 0.94 & 42$\pm$0.6 & 41.7 & 16.6$\pm$0.9 & 11.6 & 0.006 & 0.301 & 7.100$\pm$0.031 & 7.140$\pm$0.019 \\
5631 & J011219.08+121654.1 & F5 & 34 & 6267 & 1.1 & 3.1 & 156$\pm$2 & 161 & 51.3$\pm$2 & 44.4 & -0.033 & 0.133 & 5.620$\pm$0.054 & 5.630$\pm$0.029 \\
5709 & J011326.63-393223.9 & F3/F5V & 55 & 6627 & 1.3 & 0.81 & 92.7$\pm$1 & 94.5 & 32$\pm$1 & 26.1 & -0.020 & 0.184 & 6.190$\pm$0.047 & 6.210$\pm$0.023 \\
6490 & J012323.64+064427.1 & G0 & 72 & 6142 & 1.1 & 0.97 & 33.3$\pm$0.5 & 33.5 & 12.5$\pm$1 & 9.31 & -0.008 & 0.258 & 7.340$\pm$0.028 & 7.360$\pm$0.021 \\
6494 & J012326.11-763642.6 & G5V & 46 & 5711 & 0.93 & 0.25 & 57.2$\pm$0.8 & 57.5 & 20.8$\pm$0.9 & 16.0 & -0.006 & 0.233 & 6.750$\pm$0.039 & 6.800$\pm$0.021 \\
6679 & J012540.67+025819.4 & F0 & 49 & 6552 & 1.3 & 1.4 & 124$\pm$2 & 126 & 47.6$\pm$1 & 34.7 & -0.012 & 0.270 & 5.830$\pm$0.056 & 5.910$\pm$0.026 \\
7345 & J013437.83-154034.8 & A1V & 59 & 9006 & 1.7 & 1.2 & 213$\pm$3 & 186 & 265$\pm$6 & 51.3 & 0.124 & 0.806 & 5.440$\pm$0.060 & 5.470$\pm$0.028 \\
7576 & J013735.57-064538.4 & G5 & 24 & 5322 & 0.79 & 3 & 142$\pm$2 & 146 & 48.7$\pm$1 & 40.8 & -0.030 & 0.163 & 5.720$\pm$0.056 & 5.760$\pm$0.028 \\
7699 & J013907.72-562546.0 & F5V & 48 & 6474 & 1.3 & 1.7 & 121$\pm$2 & 120 & 54.9$\pm$2 & 33.1 & 0.007 & 0.398 & 5.930$\pm$0.054 & 5.950$\pm$0.023 \\
7805 & J014024.13-605956.7 & F2IV/V & 67 & 6679 & 1.3 & 0.46 & 66.6$\pm$0.9 & 66 & 31.4$\pm$1 & 18.2 & 0.009 & 0.419 & 6.610$\pm$0.040 & 6.620$\pm$0.021 \\
7978 & J014229.49-534428.1 & F8V & 17 & 6097 & 1.1 & 0.82 & 600$\pm$8 & 622 & 218$\pm$4 & 173 & -0.036 & 0.207 & 4.200$\pm$0.098 & 4.180$\pm$0.060 \\
8109 & J014414.01+545311.1 & F8 & 44 & 5956 & 1.3 & 0.98 & 134$\pm$2 & 134 & 47.2$\pm$1 & 37.2 & -0.002 & 0.211 & 5.910$\pm$0.053 & 5.850$\pm$0.027 \\
8122 & J014422.85+323056.5 & A3 & 69 & 7664 & 1.6 & 0.72 & 97.6$\pm$1 & 99.1 & 45.3$\pm$1 & 27.3 & -0.015 & 0.397 & 6.110$\pm$0.049 & 6.180$\pm$0.021 \\
8241 & J014606.39-533118.7 & A1V & 62 & 9413 & 2.2 & 0.91 & 295$\pm$4 & 291 & 120$\pm$3 & 80.2 & 0.014 & 0.333 & 4.970$\pm$0.070 & 4.940$\pm$0.041 \\
8987 & J015549.61-525026.4 & K4/K5V & 40 & 4496 & 0.81 & 1.6 & 45.3$\pm$0.6 & 45.2 & 15.7$\pm$0.9 & 12.7 & 0.002 & 0.192 & 7.030$\pm$0.031 & 7.100$\pm$0.020 \\
9052 & J015638.21-812956.9 & F3IV/V & 72 & 6797 & 1.9 & 0.73 & 121$\pm$2 & 118 & 40.5$\pm$1 & 32.7 & 0.025 & 0.192 & 6.020$\pm$0.048 & 5.980$\pm$0.025 \\
9141 & J015749.04-215405.7 & G3/G5V & 41 & 5682 & 0.95 & 1.2 & 77.4$\pm$1 & 77.7 & 28.5$\pm$1 & 21.6 & -0.004 & 0.241 & 6.380$\pm$0.045 & 6.450$\pm$0.020 \\
9902 & J020726.23-594046.1 & F8V & 44 & 6156 & 1.1 & 1.6 & 104$\pm$1 & 96.9 & 53.8$\pm$1 & 26.9 & 0.072 & 0.499 & 6.200$\pm$0.046 & 6.180$\pm$0.022 \\
10054 & J020925.16+811745.5 & A1V & 71 & 8311 & 1.9 & 2.3 & 154$\pm$2 & 152 & 52.7$\pm$2 & 41.8 & 0.013 & 0.208 & 5.670$\pm$0.059 & 5.700$\pm$0.025 \\
10670 & J021718.90+335049.4 & A1Vnn & 34 & 9430 & 1.9 & 0.79 & 743$\pm$10 & 740 & 327$\pm$5 & 204 & 0.004 & 0.376 & 3.850$\pm$0.109 & 4.030$\pm$0.066 \\
11157 & J022332.30+193755.5 & G5 & 55 & 5648 & 0.86 & 1.1 & 33.8$\pm$0.7 & 34.6 & 14.1$\pm$1 & 9.63 & -0.023 & 0.316 & 7.300$\pm$0.028 & 7.340$\pm$0.020 \\
11477 & J022801.71-334839.5 & A2/A3V & 47 & 8925 & 1.7 & 1.4 & 297$\pm$4 & 296 & 124$\pm$3 & 81.5 & 0.004 & 0.345 & 4.890$\pm$0.070 & 4.960$\pm$0.041 \\
11847 & J023255.85+372000.6 & F0 & 63 & 6834 & 1.3 & 2.7 & 73$\pm$1 & 71.3 & 169$\pm$4 & 19.7 & 0.024 & 0.883 & 6.500$\pm$0.040 & 6.550$\pm$0.021 \\
12489 & J024041.12+270339.2 & A3V & 71 & 8722 & 2.4 & 0.92 & 268$\pm$3 & 269 & 93.1$\pm$3 & 74.2 & -0.004 & 0.203 & 4.990$\pm$0.073 & 5.060$\pm$0.043 \\
13141 & J024901.61-624823.3 & A2V & 50 & 8614 & 1.8 & 3.3 & 289$\pm$4 & 289 & 101$\pm$2 & 79.5 & 0.002 & 0.215 & 4.980$\pm$0.074 & 4.950$\pm$0.038 \\
13209 & J024959.08+271536.8 & B8Vn & 51 & 12190 & 2.7 & 0.28 & 828$\pm$10 & 778 & 313$\pm$7 & 213 & 0.060 & 0.320 & 3.790$\pm$0.094 & 3.900$\pm$0.075 \\
13569 & J025449.55-333129.3 & A3m... & 73 & 7403 & 1.6 & 1.7 & 95$\pm$1 & 94.7 & 37$\pm$1 & 26.1 & 0.004 & 0.295 & 6.140$\pm$0.047 & 6.200$\pm$0.020 \\
13679 & J025613.80+082252.8 & F7IV & 43 & 6516 & 1.9 & 2.3 & 318$\pm$4 & 326 & 109$\pm$3 & 90.6 & -0.028 & 0.168 & 4.830$\pm$0.072 & 4.900$\pm$0.037 \\
14684 & J030942.33-093447.6 & G0 & 37 & 5405 & 0.81 & 1.3 & 62.6$\pm$0.9 & 63.3 & 21.3$\pm$0.9 & 17.6 & -0.010 & 0.173 & 6.640$\pm$0.038 & 6.680$\pm$0.022 \\
15929 & J032510.63-064408.3 & F8 & 73 & 6346 & 1.1 & 1.2 & 37$\pm$0.6 & 36.8 & 18.6$\pm$1 & 10.2 & 0.005 & 0.451 & 7.220$\pm$0.032 & 7.230$\pm$0.022 \\
16449 & J033153.68-253651.0 & A3IV/V & 72 & 8508 & 1.6 & 0.43 & 104$\pm$1 & 104 & 57.9$\pm$2 & 28.8 & -0.002 & 0.503 & 6.050$\pm$0.051 & 6.120$\pm$0.023 \\
16908 & J033735.06+212035.2 & G5 & 40 & 4942 & 0.75 & 2 & 44.2$\pm$0.7 & 44.4 & 15.9$\pm$1 & 12.4 & -0.003 & 0.225 & 7.070$\pm$0.033 & 7.080$\pm$0.020 \\
17338 & J034239.79-203243.3 & G8V & 50 & 5211 & 0.89 & 3.6 & 41.3$\pm$0.6 & 41 & 18$\pm$1 & 11.4 & 0.007 & 0.365 & 7.120$\pm$0.032 & 7.140$\pm$0.019 \\
17395 & J034333.82-102908.4 & A5m & 42 & 7821 & 1.5 & 0.73 & 270$\pm$3 & 268 & 113$\pm$3 & 74.0 & 0.006 & 0.347 & 5.030$\pm$0.071 & 5.120$\pm$0.035 \\
17764 & J034811.61-744138.6 & F3IV/V & 54 & 6706 & 1.3 & 0.41 & 103$\pm$1 & 103 & 49.4$\pm$1 & 28.4 & 0.001 & 0.425 & 6.100$\pm$0.050 & 6.140$\pm$0.022 \\
18187 & J035327.23-411321.1 & F6V & 41 & 6225 & 1.1 & 1.8 & 121$\pm$2 & 121 & 45.8$\pm$1 & 33.5 & 0.001 & 0.267 & 5.930$\pm$0.051 & 5.950$\pm$0.024 \\
18481 & J035701.73+060223.3 & A2Vn & 70 & 8919 & 1.6 & 1.4 & 127$\pm$2 & 124 & 52.7$\pm$2 & 34.2 & 0.024 & 0.351 & 5.910$\pm$0.051 & 5.930$\pm$0.027 \\
19610\tablenotemark{c} & J041208.76-102811.1 & G5+G5 & 61 & 5660 & 0.98 & 4.8 & 63.7$\pm$0.9 & 59.4 & 19.3$\pm$1 & 16.5 & 0.066 & 0.143 & 6.740$\pm$0.041 & 6.700$\pm$0.023 \\
19793 & J041432.39+233429.4 & G3V & 47 & 5788 & 1.1 & 1.5 & 70.8$\pm$1 & 72.4 & 28$\pm$1 & 20.1 & -0.021 & 0.280 & 6.500$\pm$0.039 & 6.520$\pm$0.022 \\
19796 & J041434.42+104205.1 & F8V & 45 & 6238 & 1.3 & 0.69 & 127$\pm$2 & 134 & 44$\pm$2 & 37.1 & -0.048 & 0.156 & 5.820$\pm$0.053 & 5.870$\pm$0.025 \\
20261 & J042036.38+150543.7 & F0V & 47 & 7739 & 2 & 2.6 & 365$\pm$5 & 375 & 119$\pm$3 & 103 & -0.029 & 0.133 & 4.710$\pm$0.076 & 4.730$\pm$0.047 \\
20693 & J042557.39+050900.6 & F5 & 50 & 6242 & 1.3 & 0.81 & 103$\pm$2 & 105 & 41.9$\pm$1 & 29.0 & -0.017 & 0.307 & 6.120$\pm$0.049 & 6.100$\pm$0.022 \\
20737 & J042638.62-285708.0 & K0V & 38 & 5150 & 0.82 & 1.3 & 60.9$\pm$0.8 & 61.1 & 24.1$\pm$1 & 17.0 & -0.004 & 0.293 & 6.690$\pm$0.039 & 6.740$\pm$0.021 \\
20794 & J042722.22+070344.9 & F5 & 74 & 6771 & 1.4 & 3.1 & 63.1$\pm$1 & 65.5 & 24$\pm$1 & 18.1 & -0.039 & 0.245 & 6.570$\pm$0.039 & 6.620$\pm$0.020 \\
20901 & J042850.24+130251.3 & A7V & 49 & 7919 & 2.3 & 0.69 & 433$\pm$6 & 437 & 160$\pm$4 & 120 & -0.008 & 0.247 & 4.540$\pm$0.079 & 4.470$\pm$0.057 \\
20998 & J043011.60-675234.8 & G5V & 52 & 5652 & 1.4 & 2.4 & 112$\pm$1 & 111 & 36.8$\pm$1 & 30.8 & 0.015 & 0.163 & 5.960$\pm$0.051 & 6.060$\pm$0.025 \\
21547 & J043736.16-022825.2 & F0V & 29 & 7416 & 1.4 & 2.8 & 445$\pm$6 & 438 & 146$\pm$3 & 121 & 0.015 & 0.171 & 4.450$\pm$0.081 & 4.510$\pm$0.052 \\
21983 & J044331.80+111000.4 & K8 & 47 & 4610 & 0.77 & 1.6 & 30.2$\pm$0.5 & 30.3 & 12.2$\pm$1 & 8.48 & -0.005 & 0.307 & 7.460$\pm$0.027 & 7.540$\pm$0.019 \\
22152 & J044600.82+763638.4 & F7V & 32 & 6327 & 1.2 & 1 & 229$\pm$3 & 230 & 83.2$\pm$2 & 63.8 & -0.005 & 0.233 & 5.190$\pm$0.068 & 5.230$\pm$0.032 \\
22192 & J044625.75-280514.5 & A2IV/V & 56 & 7962 & 1.5 & 0.64 & 149$\pm$2 & 150 & 54$\pm$2 & 41.2 & -0.004 & 0.237 & 5.750$\pm$0.052 & 5.710$\pm$0.028 \\
22295\tablenotemark{c} & J044805.35-804645.0 & F7V & 61 & 6240 & 1.3 & 4.4 & 54.1$\pm$0.7 & 54.2 & 19.4$\pm$0.8 & 15.5 & -0.002 & 0.199 & 6.780$\pm$0.038 & 6.820$\pm$0.019 \\
22312 & J044819.63+674547.2 & F0 & 69 & 7186 & 1.5 & 0.97 & 92.1$\pm$1 & 93.2 & 34.2$\pm$1 & 25.7 & -0.012 & 0.247 & 6.270$\pm$0.045 & 6.250$\pm$0.020 \\
22394\tablenotemark{c} & J044913.04+244809.7 & K3V & 50 & 4840 & 0.73 & 4.4 & 50.7$\pm$0.7 & 50.7 & 20.4$\pm$1 & 14.8 & 0.000 & 0.275 & 6.830$\pm$0.036 & 6.920$\pm$0.020 \\
22509\tablenotemark{c} & J045036.73+085400.5 & A1Vn & 69 & 9200 & 2 & 4.3 & 599$\pm$9 & 598 & 199$\pm$4 & 177 & 0.001 & 0.113 & 4.130$\pm$0.101 & 4.250$\pm$0.060 \\
22845 & J045453.76+100901.8 & A0V & 36 & 8736 & 1.7 & 1.7 & 496$\pm$6 & 492 & 197$\pm$5 & 135 & 0.009 & 0.314 & 4.370$\pm$0.081 & 4.380$\pm$0.058 \\
23443 & J050220.30+135435.8 & G0 & 39 & 5916 & 1.1 & 0.75 & 109$\pm$2 & 110 & 38.9$\pm$2 & 30.6 & -0.007 & 0.213 & 6.010$\pm$0.051 & 6.070$\pm$0.023 \\
23497 & J050305.80+213523.4 & A7V & 53 & 8187 & 2.8 & 0.59 & 584$\pm$9 & 582 & 200$\pm$4 & 161 & 0.003 & 0.196 & 4.180$\pm$0.088 & 4.190$\pm$0.057 \\
23871 & J050748.35+202505.8 & A5V & 58 & 8650 & 2 & 0.33 & 273$\pm$4 & 275 & 108$\pm$3 & 75.9 & -0.009 & 0.300 & 5.010$\pm$0.074 & 5.070$\pm$0.041 \\
24528 & J051543.88-225339.5 & A3V & 75 & 8304 & 1.4 & 0.57 & 83.2$\pm$1 & 78.1 & 48.2$\pm$2 & 21.5 & 0.061 & 0.553 & 6.380$\pm$0.043 & 6.420$\pm$0.021 \\
24947 & J052038.08-394517.7 & F6V & 48 & 6219 & 1.2 & 0.97 & 105$\pm$1 & 105 & 37.3$\pm$1 & 29.1 & 0.007 & 0.222 & 6.100$\pm$0.053 & 6.110$\pm$0.024 \\
25183 & J052312.24-314456.3 & F3V & 72 & 6530 & 1.6 & 2.7 & 79.3$\pm$1 & 79.5 & 31.2$\pm$1 & 22.0 & -0.002 & 0.297 & 6.390$\pm$0.043 & 6.390$\pm$0.021 \\
25376 & J052542.62-532849.8 & F7V & 59 & 6243 & 1.2 & 1.4 & 65.3$\pm$0.9 & 66.3 & 21.6$\pm$0.7 & 18.3 & -0.016 & 0.153 & 6.560$\pm$0.044 & 6.600$\pm$0.021 \\
26395 & J053708.78-114632.0 & A2V & 63 & 9033 & 1.4 & 1.9 & 124$\pm$2 & 120 & 73.4$\pm$2 & 33.0 & 0.036 & 0.551 & 5.910$\pm$0.051 & 5.980$\pm$0.022 \\
26453 & J053739.64-283734.7 & F3V & 57 & 6666 & 1.3 & 0.59 & 94.9$\pm$1 & 93.2 & 60.7$\pm$2 & 25.7 & 0.018 & 0.576 & 6.230$\pm$0.050 & 6.240$\pm$0.023 \\
26563 & J053853.07-071246.5 & A4V & 45 & 8307 & 2.1 & 1.7 & 492$\pm$6 & 488 & 181$\pm$4 & 135 & 0.008 & 0.255 & 4.350$\pm$0.082 & 4.450$\pm$0.059 \\
26990 & J054335.83-395524.6 & G0V & 55 & 5971 & 1.1 & 1.1 & 59.7$\pm$0.8 & 59.8 & 23.1$\pm$0.8 & 16.6 & -0.002 & 0.279 & 6.710$\pm$0.036 & 6.730$\pm$0.019 \\
28498 & J060055.38-545704.7 & F5V & 56 & 6442 & 1.3 & 0.99 & 90$\pm$1 & 91 & 30.5$\pm$1 & 25.2 & -0.011 & 0.174 & 6.200$\pm$0.049 & 6.260$\pm$0.021 \\
30252 & J062150.07-511415.7 & A5V & 71 & 7757 & 1.6 & 0.82 & 97$\pm$1 & 95.1 & 66$\pm$2 & 26.2 & 0.019 & 0.603 & 6.190$\pm$0.047 & 6.220$\pm$0.023 \\
30893 & J062905.35+270027.7 & K2V & 30 & 5007 & 0.77 & 3.1 & 80.6$\pm$1 & 83.3 & 23.1$\pm$1 & 23.2 & -0.033 & -0.005 & 6.430$\pm$0.037 & 6.400$\pm$0.021 \\
32435 & J064613.60-835928.8 & F5V & 56 & 6396 & 1.3 & 0.88 & 89.5$\pm$1 & 88.8 & 41.1$\pm$1 & 24.6 & 0.008 & 0.403 & 6.300$\pm$0.046 & 6.300$\pm$0.021 \\
33690 & J065959.41-612007.5 & K0IV-V & 18 & 5396 & 0.86 & 1 & 296$\pm$4 & 300 & 111$\pm$3 & 83.6 & -0.015 & 0.249 & 4.950$\pm$0.072 & 4.990$\pm$0.041 \\
34334 & J070702.53-554614.3 & G6/G8V & 72 & 5563 & 0.98 & 0.9 & 26.1$\pm$0.4 & 26.2 & 9.4$\pm$0.6 & 7.28 & -0.004 & 0.225 & 7.610$\pm$0.026 & 7.650$\pm$0.021 \\
35198 & J071625.22+350102.8 & G5 & 36 & 5389 & 0.78 & 0.84 & 63.9$\pm$0.9 & 64.1 & 23.7$\pm$1 & 17.8 & -0.003 & 0.248 & 6.670$\pm$0.036 & 6.690$\pm$0.022 \\
35567 & J072022.92-561740.1 & A1V & 71 & 8515 & 1.4 & 2.5 & 98$\pm$1 & 87.7 & 103$\pm$2 & 24.2 & 0.105 & 0.765 & 6.220$\pm$0.048 & 6.260$\pm$0.022 \\
36515\tablenotemark{c} & J073042.45-372021.1 & G3V & 22 & 5794 & 0.92 & 4 & 265$\pm$4 & 261 & 87.5$\pm$2 & 72.5 & 0.015 & 0.171 & 5.020$\pm$0.075 & 5.100$\pm$0.038 \\
36827 & J073426.11-065348.5 & K2V & 25 & 5067 & 0.74 & 2.8 & 113$\pm$2 & 116 & 40.7$\pm$1 & 32.3 & -0.024 & 0.206 & 5.950$\pm$0.041 & 6.040$\pm$0.022 \\
36927 & J073526.70-522630.4 & K3IV-V & 25 & 4714 & 0.71 & 2.7 & 90.3$\pm$1 & 92.7 & 30.5$\pm$1 & 25.9 & -0.027 & 0.151 & 6.220$\pm$0.045 & 6.300$\pm$0.021 \\
36948 & J073547.42-321213.3 & G3/G5V & 35 & 5453 & 0.85 & 0.84 & 78.4$\pm$1 & 78.6 & 44.3$\pm$2 & 21.9 & -0.002 & 0.506 & 6.430$\pm$0.042 & 6.450$\pm$0.022 \\
38369 & J075139.41-400414.7 & F5V & 65 & 6199 & 1.1 & 1.5 & 45.2$\pm$0.7 & 46.1 & 17$\pm$0.8 & 12.8 & -0.022 & 0.249 & 6.980$\pm$0.035 & 7.010$\pm$0.020 \\
38538 & J075329.80+264556.5 & A3V & 68 & 8533 & 2.8 & 1.5 & 382$\pm$5 & 383 & 127$\pm$3 & 105 & -0.002 & 0.167 & 4.640$\pm$0.082 & 4.750$\pm$0.041 \\
40693 & J081824.16-123805.9 & K0V & 12 & 5398 & 0.88 & 0.87 & 671$\pm$9 & 667 & 278$\pm$5 & 186 & 0.006 & 0.332 & 4.080$\pm$0.094 & 4.130$\pm$0.069 \\
41081 & J082255.15-520725.2 & A0V & 70 & 9610 & 1.6 & 0.067 & 143$\pm$2 & 129 & 75.1$\pm$2 & 35.5 & 0.097 & 0.528 & 5.870$\pm$0.054 & 5.880$\pm$0.026 \\
41152 & J082348.49+531310.1 & A3V & 50 & 8509 & 1.6 & 1.1 & 227$\pm$3 & 230 & 95.4$\pm$2 & 63.4 & -0.012 & 0.336 & 5.200$\pm$0.073 & 5.250$\pm$0.033 \\
41277\tablenotemark{c} & J082516.86+041511.7 & K8 & 44 & 3970 & 0.58 & 13 & 32.1$\pm$0.6 & 32 & 12.9$\pm$1 & 9.52 & 0.002 & 0.261 & 7.410$\pm$0.026 & 7.440$\pm$0.021 \\
41307 & J082539.61-035423.2 & A0V & 38 & 9752 & 2.1 & 1.3 & 794$\pm$10 & 786 & 353$\pm$6 & 217 & 0.010 & 0.386 & 3.820$\pm$0.104 & 3.890$\pm$0.080 \\
41373 & J082625.17-524827.0 & A0V & 69 & 8945 & 1.6 & 0.58 & 129$\pm$2 & 128 & 62.8$\pm$2 & 35.2 & 0.012 & 0.439 & 5.850$\pm$0.054 & 5.890$\pm$0.025 \\
43121 & J084655.98+120635.4 & A1V & 54 & 8342 & 1.5 & 1.9 & 174$\pm$2 & 173 & 78.7$\pm$2 & 47.7 & 0.005 & 0.393 & 5.490$\pm$0.059 & 5.540$\pm$0.031 \\
43414 & J085034.99-664733.7 & F5IV & 52 & 6575 & 3 & 0.9 & 579$\pm$8 & 571 & 225$\pm$4 & 158 & 0.013 & 0.300 & 4.190$\pm$0.096 & 4.290$\pm$0.058 \\
46843 & J093243.65+265916.4 & K0 & 18 & 5311 & 0.79 & 2.8 & 256$\pm$3 & 262 & 85.2$\pm$2 & 73.1 & -0.024 & 0.143 & 5.130$\pm$0.063 & 5.150$\pm$0.036 \\
47135 & J093617.61-782041.1 & G2V & 68 & 5924 & 1.1 & 0.75 & 41$\pm$0.6 & 40.9 & 14.4$\pm$0.7 & 11.4 & 0.002 & 0.210 & 7.120$\pm$0.032 & 7.160$\pm$0.020 \\
47792 & J094436.47-621442.0 & K3/4V & 58 & 4620 & 0.82 & 1.2 & 23.2$\pm$0.4 & 23.1 & 8.48$\pm$0.7 & 6.46 & 0.002 & 0.238 & 7.750$\pm$0.023 & 7.830$\pm$0.021 \\
47990 & J094653.90-041753.3 & K0 & 69 & 5738 & 1.2 & 1.6 & 41.2$\pm$0.6 & 41.8 & 14.9$\pm$0.9 & 11.6 & -0.013 & 0.220 & 7.090$\pm$0.031 & 7.110$\pm$0.020 \\
48423 & J095216.55+491126.2 & G5 & 33 & 5607 & 0.91 & 1.2 & 107$\pm$1 & 109 & 43.1$\pm$2 & 30.3 & -0.018 & 0.297 & 6.110$\pm$0.044 & 6.110$\pm$0.023 \\
49593 & J100725.82+351441.5 & A7V & 28 & 8006 & 1.6 & 1.2 & 692$\pm$10 & 695 & 251$\pm$6 & 191 & -0.003 & 0.236 & 4.040$\pm$0.108 & 4.120$\pm$0.064 \\
49809 & J101005.80-124858.2 & F2/F3IV/V & 28 & 6901 & 1.5 & 0.9 & 497$\pm$6 & 505 & 166$\pm$3 & 139 & -0.016 & 0.161 & 4.390$\pm$0.089 & 4.350$\pm$0.059 \\
50155 & J101419.21+150418.4 & G5 & 53 & 5187 & 0.85 & 1.6 & 32.3$\pm$0.5 & 33 & 12.2$\pm$1 & 9.19 & -0.020 & 0.248 & 7.350$\pm$0.028 & 7.430$\pm$0.020 \\
50860 & J102306.33+335429.4 & A6V & 74 & 8201 & 2.2 & 1.3 & 180$\pm$2 & 180 & 60.7$\pm$2 & 49.7 & -0.003 & 0.180 & 5.420$\pm$0.072 & 5.490$\pm$0.032 \\
51194 & J102725.15-654216.5 & A2V & 68 & 8752 & 1.7 & 0.67 & 139$\pm$2 & 139 & 47.5$\pm$1 & 38.4 & -0.004 & 0.192 & 5.740$\pm$0.059 & 5.780$\pm$0.028 \\
51793 & J103455.79-742141.0 & K2/3V & 55 & 4584 & 0.72 & 3.4 & 20.3$\pm$0.3 & 19.4 & 6.54$\pm$0.5 & 5.41 & 0.045 & 0.172 & 7.950$\pm$0.023 & 7.990$\pm$0.020 \\
52457 & J104324.88+231118.3 & A3Vn & 70 & 9070 & 2.5 & 1.8 & 301$\pm$4 & 305 & 107$\pm$2 & 84.0 & -0.014 & 0.212 & 4.900$\pm$0.066 & 4.980$\pm$0.036 \\
52709 & J104637.16-431134.2 & A4IV & 72 & 7952 & 1.9 & 1.1 & 133$\pm$2 & 135 & 47.2$\pm$1 & 37.2 & -0.010 & 0.213 & 5.820$\pm$0.055 & 5.800$\pm$0.029 \\
52947 & J104941.85-713914.7 & F0/F2V & 74 & 6850 & 1.4 & 1.5 & 64.1$\pm$0.9 & 64.7 & 25.3$\pm$0.9 & 17.9 & -0.009 & 0.294 & 6.600$\pm$0.042 & 6.620$\pm$0.021 \\
53954 & J110219.79+201047.8 & A1m & 39 & 9064 & 1.9 & 0.45 & 560$\pm$8 & 556 & 253$\pm$4 & 153 & 0.007 & 0.394 & 4.280$\pm$0.101 & 4.240$\pm$0.062 \\
55057 & J111616.56-034541.8 & K0 & 55 & 5554 & 0.91 & 1.2 & 37.3$\pm$0.6 & 37.5 & 14.2$\pm$1 & 10.4 & -0.006 & 0.262 & 7.200$\pm$0.028 & 7.270$\pm$0.020 \\
55130 & J111711.95-380051.5 & A1V & 73 & 8637 & 1.6 & 0.86 & 115$\pm$2 & 115 & 39.7$\pm$1 & 31.7 & 0.004 & 0.202 & 5.930$\pm$0.048 & 6.010$\pm$0.024 \\
56253 & J113149.95+810738.4 & A2m & 59 & 7671 & 1.7 & 1.3 & 168$\pm$2 & 172 & 55.2$\pm$1 & 47.4 & -0.022 & 0.141 & 5.520$\pm$0.060 & 5.560$\pm$0.030 \\
57971 & J115326.75-350400.2 & A2V & 74 & 8794 & 1.7 & 0.32 & 117$\pm$2 & 118 & 48$\pm$1 & 32.5 & -0.003 & 0.323 & 5.930$\pm$0.056 & 5.970$\pm$0.023 \\
59394 & J121103.79-233608.9 & A1V & 59 & 9077 & 1.8 & 0.28 & 216$\pm$3 & 215 & 94.5$\pm$2 & 59.2 & 0.003 & 0.374 & 5.290$\pm$0.065 & 5.320$\pm$0.034 \\
59422 & J121121.74-034644.4 & F5 & 50 & 6597 & 1.4 & 1.6 & 123$\pm$2 & 126 & 51.3$\pm$2 & 34.9 & -0.023 & 0.320 & 5.810$\pm$0.055 & 5.910$\pm$0.025 \\
59608 & J121325.88+101544.4 & A2m & 50 & 7580 & 1.7 & 1.1 & 228$\pm$3 & 229 & 83.7$\pm$2 & 63.3 & -0.007 & 0.244 & 5.230$\pm$0.063 & 5.260$\pm$0.030 \\
59893 & J121702.77-041503.9 & K2 & 68 & 5058 & 0.86 & 0.77 & 19.9$\pm$0.4 & 20 & 8.87$\pm$1 & 5.57 & -0.004 & 0.372 & 7.910$\pm$0.023 & 7.960$\pm$0.020 \\
60074 & J121906.38+163252.4 & G2V & 27 & 5853 & 0.96 & 1.6 & 176$\pm$2 & 179 & 69.5$\pm$2 & 49.8 & -0.016 & 0.283 & 5.520$\pm$0.064 & 5.520$\pm$0.030 \\
61558 & J123647.35-054954.9 & A3V & 69 & 8927 & 1.7 & 1.1 & 151$\pm$2 & 149 & 69.9$\pm$2 & 41.2 & 0.008 & 0.411 & 5.660$\pm$0.057 & 5.740$\pm$0.028 \\
61960 & J124153.12+101407.6 & A0V & 36 & 8919 & 1.5 & 1.7 & 383$\pm$5 & 376 & 163$\pm$3 & 103 & 0.018 & 0.364 & 4.700$\pm$0.077 & 4.660$\pm$0.047 \\
62492 & J124821.96+304602.1 & F7V & 68 & 6390 & 1.2 & 1 & 52.1$\pm$0.7 & 52.8 & 20.9$\pm$1 & 14.7 & -0.014 & 0.297 & 6.830$\pm$0.036 & 6.860$\pm$0.019 \\
63076 & J125528.55+652618.3 & A5n & 29 & 7175 & 1.5 & 2.4 & 476$\pm$6 & 482 & 154$\pm$3 & 133 & -0.012 & 0.138 & 4.380$\pm$0.092 & 4.550$\pm$0.049 \\
63286 & J125809.71-230318.5 & F2V & 61 & 6971 & 1.5 & 0.64 & 106$\pm$1 & 108 & 38.9$\pm$1 & 29.7 & -0.015 & 0.236 & 6.030$\pm$0.053 & 6.060$\pm$0.024 \\
63404 & J125932.76-381313.2 & K3V & 43 & 4676 & 0.93 & 3.6 & 53.3$\pm$0.7 & 54.6 & 18.8$\pm$0.8 & 15.2 & -0.024 & 0.190 & 6.800$\pm$0.037 & 6.870$\pm$0.020 \\
63973 & J130634.58-494111.0 & K0V & 33 & 5267 & 0.78 & 1.2 & 73.4$\pm$1 & 72.1 & 27.6$\pm$1 & 20.1 & 0.018 & 0.271 & 6.500$\pm$0.042 & 6.560$\pm$0.022 \\
64461 & J131246.24+343140.8 & F5 & 62 & 6102 & 1.2 & 1.6 & 57.2$\pm$0.8 & 58.5 & 20.9$\pm$0.9 & 16.2 & -0.023 & 0.227 & 6.730$\pm$0.039 & 6.750$\pm$0.020 \\
65728 & J132827.00+595645.3 & A1Vn & 71 & 10000 & 2 & 0.64 & 185$\pm$3 & 189 & 63.7$\pm$2 & 52.0 & -0.021 & 0.184 & 5.460$\pm$0.064 & 5.460$\pm$0.032 \\
66065 & J133235.83-284134.0 & A0/A1V & 72 & 9279 & 1.9 & 1.5 & 165$\pm$2 & 165 & 55.7$\pm$2 & 45.4 & -0.001 & 0.186 & 5.530$\pm$0.063 & 5.580$\pm$0.025 \\
66234\tablenotemark{c} & J133427.12+490058.0 & A5V & 55 & 8080 & 1.9 & 4.1 & 546$\pm$8 & 476 & 182$\pm$3 & 132 & 0.128 & 0.277 & 4.320$\pm$0.089 & 4.420$\pm$0.052 \\
66257 & J133447.91+371056.5 & F2IVSB & 46 & 6553 & 3.3 & 3.4 & 1300$\pm$10 & 866 & 399$\pm$7 & 239 & 0.332 & 0.400 & 3.350$\pm$0.132 & 3.580$\pm$0.074 \\
66634 & J133930.29+525517.0 & A3Vn & 54 & 8498 & 1.8 & 0.86 & 242$\pm$3 & 245 & 82.3$\pm$2 & 67.6 & -0.012 & 0.179 & 5.110$\pm$0.067 & 5.150$\pm$0.039 \\
66765 & J134104.34-342752.6 & K1V & 16 & 5209 & 0.77 & 2.1 & 311$\pm$4 & 316 & 104$\pm$2 & 88.1 & -0.018 & 0.153 & 4.870$\pm$0.075 & 4.950$\pm$0.042 \\
66901 & J134235.62-120512.9 & F5 & 52 & 6548 & 1.2 & 1.1 & 80.7$\pm$1 & 82.6 & 28.1$\pm$1 & 22.8 & -0.023 & 0.189 & 6.300$\pm$0.046 & 6.370$\pm$0.021 \\
67682\tablenotemark{c} & J135155.64-363725.4 & F8 & 63 & 6150 & 1.3 & 5.8 & 54.4$\pm$0.8 & 54.4 & 18.7$\pm$0.9 & 15.9 & 0.000 & 0.149 & 6.820$\pm$0.036 & 6.840$\pm$0.020 \\
67782 & J135310.20+283853.6 & A7V & 66 & 7977 & 2 & 0.28 & 189$\pm$3 & 189 & 61.9$\pm$2 & 52.2 & -0.004 & 0.156 & 5.450$\pm$0.059 & 5.450$\pm$0.032 \\
68593 & J140231.57+313939.3 & F8 & 39 & 6159 & 1.1 & 1.5 & 129$\pm$2 & 131 & 42.7$\pm$1 & 36.4 & -0.015 & 0.149 & 5.820$\pm$0.055 & 5.880$\pm$0.027 \\
68755 & J140422.98-032804.6 & K0 & 64 & 4930 & 0.78 & 1.1 & 17.5$\pm$0.3 & 18.0 & 7.44$\pm$0.8 & 5.00 & -0.023 & 0.328 & 8.010$\pm$0.022 & 8.090$\pm$0.019 \\
69281 & J141055.71+151255.2 & G0 & 60 & 5584 & 1.3 & 1.1 & 67.9$\pm$0.9 & 68.4 & 26.9$\pm$1 & 19.0 & -0.007 & 0.292 & 6.570$\pm$0.037 & 6.610$\pm$0.019 \\
69508 & J141346.12-363716.1 & F2V & 70 & 6917 & 1.5 & 0.58 & 80$\pm$1 & 80.9 & 28.3$\pm$1 & 22.3 & -0.011 & 0.211 & 6.370$\pm$0.044 & 6.380$\pm$0.021 \\
69682 & J141549.85-272055.1 & G5V & 63 & 5641 & 1 & 1.5 & 37$\pm$0.5 & 37.4 & 16.3$\pm$0.9 & 10.4 & -0.011 & 0.364 & 7.200$\pm$0.031 & 7.240$\pm$0.021 \\
70239 & J142216.75-690507.3 & F5V & 56 & 6510 & 1.3 & 2.1 & 91.4$\pm$1 & 91.9 & 31.3$\pm$1 & 25.4 & -0.006 & 0.188 & 6.190$\pm$0.044 & 6.260$\pm$0.019 \\
71602 & J143837.42+545111.5 & F2 & 66 & 6606 & 1.5 & 0.97 & 79.7$\pm$1 & 80.3 & 29$\pm$1 & 22.2 & -0.007 & 0.235 & 6.350$\pm$0.043 & 6.400$\pm$0.020 \\
71718 & J144010.46+574247.6 & F8 & 53 & 6168 & 1.1 & 0.63 & 68$\pm$0.9 & 68.7 & 24.5$\pm$0.9 & 19.1 & -0.010 & 0.220 & 6.530$\pm$0.042 & 6.590$\pm$0.021 \\
72104 & J144459.20-351130.5 & A0V & 66 & 9183 & 2.5 & 2.1 & 347$\pm$5 & 346 & 127$\pm$3 & 95.4 & 0.002 & 0.248 & 4.720$\pm$0.082 & 4.790$\pm$0.044 \\
73798 & J150458.06-325053.9 & G3V & 71 & 5557 & 0.75 & 1.8 & 15.4$\pm$0.3 & 15.7 & 7.5$\pm$1 & 4.37 & -0.023 & 0.417 & 8.160$\pm$0.022 & 8.190$\pm$0.020 \\
74235 & J151012.39-162321.6 & K2VFe-0.8 & 29 & 5176 & 0.55 & 3.4 & 46.9$\pm$0.7 & 47.1 & 13.6$\pm$1 & 13.1 & -0.003 & 0.036 & 6.940$\pm$0.032 & 6.910$\pm$0.019 \\
74926 & J151839.87-183739.3 & K5p & 25 & 4281 & 0.49 & 6 & 43$\pm$0.6 & 42.5 & 13.3$\pm$1 & 13.6 & 0.011 & -0.021 & 7.130$\pm$0.031 & 7.090$\pm$0.021 \\
75158 & J152132.63-064936.0 & F8 & 74 & 6434 & 1.7 & 0.5 & 87.6$\pm$1 & 87.7 & 35.4$\pm$1 & 24.4 & -0.001 & 0.312 & 6.330$\pm$0.042 & 6.330$\pm$0.020 \\
76280 & J153450.17+064812.2 & G5 & 43 & 5633 & 1 & 1.7 & 81$\pm$1 & 82.9 & 27.6$\pm$1 & 23.1 & -0.023 & 0.163 & 6.340$\pm$0.044 & 6.380$\pm$0.022 \\
76757 & J154022.95+545734.9 & G5 & 70 & 5928 & 1.1 & 1.7 & 36.5$\pm$0.5 & 37.1 & 13.3$\pm$0.7 & 10.3 & -0.017 & 0.225 & 7.210$\pm$0.032 & 7.250$\pm$0.019 \\
77094 & J154430.16+032211.6 & F5 & 59 & 6723 & 1.4 & 1.4 & 88.4$\pm$1 & 89.5 & 33.5$\pm$1 & 24.7 & -0.013 & 0.261 & 6.240$\pm$0.039 & 6.260$\pm$0.020 \\
77464 & J154856.78-034906.5 & A5IV & 54 & 8547 & 1.7 & 0.87 & 221$\pm$3 & 225 & 87$\pm$2 & 62.1 & -0.019 & 0.286 & 5.250$\pm$0.060 & 5.230$\pm$0.030 \\
78010 & J155546.22-150933.9 & F6V & 63 & 6138 & 1.4 & 0.74 & 75.2$\pm$1 & 76.6 & 27.3$\pm$1 & 21.3 & -0.018 & 0.220 & 6.440$\pm$0.045 & 6.460$\pm$0.022 \\
78045 & J155605.87-602857.6 & A3V & 66 & 8925 & 1.8 & 0.85 & 165$\pm$2 & 166 & 68.7$\pm$2 & 45.7 & -0.007 & 0.335 & 5.640$\pm$0.054 & 5.600$\pm$0.030 \\
78979 & J160719.43-302457.4 & K1V & 62 & 5175 & 0.88 & 0.37 & 26.1$\pm$0.4 & 26.3 & 10.2$\pm$0.9 & 7.33 & -0.007 & 0.279 & 7.610$\pm$0.026 & 7.670$\pm$0.023 \\
79797 & J161705.32-675629.3 & A4V & 52 & 8306 & 1.4 & 2.1 & 167$\pm$2 & 163 & 61.5$\pm$2 & 44.9 & 0.026 & 0.270 & 5.600$\pm$0.058 & 5.620$\pm$0.023 \\
79881 & J161817.88-283651.5 & A0V: & 41 & 9658 & 1.6 & 3.1 & 345$\pm$5 & 348 & 124$\pm$3 & 95.9 & -0.010 & 0.224 & 4.730$\pm$0.069 & 4.830$\pm$0.039 \\
80781\tablenotemark{c} & J162939.90+620512.9 & K2 & 68 & 4744 & 0.76 & 13 & 16.3$\pm$0.3 & 15.9 & 4.6$\pm$0.5 & 4.44 & 0.026 & 0.035 & 8.170$\pm$0.023 & 8.190$\pm$0.020 \\
81800 & J164227.97+495610.0 & F8V & 29 & 6114 & 1.2 & 1 & 249$\pm$3 & 255 & 80.7$\pm$2 & 71.0 & -0.025 & 0.120 & 5.140$\pm$0.063 & 5.140$\pm$0.036 \\
82587 & J165257.98+314205.9 & F0V & 29 & 7100 & 1.5 & 0.63 & 449$\pm$6 & 449 & 158$\pm$4 & 124 & 0.000 & 0.218 & 4.530$\pm$0.076 & 4.500$\pm$0.054 \\
82887 & J165619.23+690028.5 & K2 & 64 & 5058 & 1 & 0.34 & 33.3$\pm$0.5 & 33.6 & 11.1$\pm$0.5 & 9.36 & -0.007 & 0.156 & 7.340$\pm$0.028 & 7.410$\pm$0.022 \\
83494 & J170353.52+344724.8 & A5V & 55 & 7904 & 1.6 & 1.2 & 166$\pm$2 & 167 & 57.2$\pm$2 & 46.0 & -0.005 & 0.195 & 5.620$\pm$0.057 & 5.610$\pm$0.028 \\
84183 & J171232.61+625228.1 & F0IV & 43 & 7846 & 1.6 & 0.5 & 278$\pm$4 & 278 & 95.7$\pm$2 & 76.8 & -0.003 & 0.198 & 5.020$\pm$0.078 & 5.060$\pm$0.039 \\
85157 & J172406.55+225736.6 & F0IV & 43 & 7740 & 1.5 & 0.89 & 249$\pm$3 & 250 & 205$\pm$4 & 68.9 & -0.002 & 0.664 & 5.090$\pm$0.067 & 5.170$\pm$0.034 \\
85523\tablenotemark{c} & J172840.55-465351.6 & K5 & 4.5 & 4450 & 0.71 & 5.5 & 459$\pm$6 & 457 & 152$\pm$3 & 139 & 0.005 & 0.082 & 4.680$\pm$0.077 & 4.580$\pm$0.048 \\
85537\tablenotemark{c} & J172849.61+001950.5 & A8V & 60 & 7500 & 1.8 & 4.7 & 350$\pm$5 & 374 & 120$\pm$3 & 107 & -0.067 & 0.108 & 4.700$\pm$0.076 & 4.720$\pm$0.041 \\
85699 & J173048.14+865805.0 & A2m & 47 & 7818 & 1.6 & 1.3 & 220$\pm$3 & 224 & 75.3$\pm$2 & 61.8 & -0.018 & 0.180 & 5.220$\pm$0.070 & 5.290$\pm$0.031 \\
85922 & J173329.81-054442.1 & A5V & 48 & 7954 & 1.7 & 2.2 & 259$\pm$4 & 254 & 102$\pm$3 & 70.0 & 0.020 & 0.311 & 5.200$\pm$0.070 & 5.130$\pm$0.038 \\
86178 & J173636.77+304706.6 & A5V & 70 & 8229 & 1.9 & 1.6 & 152$\pm$2 & 155 & 52.2$\pm$1 & 42.7 & -0.020 & 0.182 & 5.640$\pm$0.059 & 5.670$\pm$0.030 \\
86305 & J173805.44-543002.9 & A7V & 45 & 7923 & 1.9 & 3.9 & 369$\pm$5 & 356 & 223$\pm$5 & 98.1 & 0.036 & 0.561 & 4.740$\pm$0.070 & 4.720$\pm$0.042 \\
86598 & J174149.04-504328.6 & F8/G0V & 72 & 6050 & 1.3 & 1.5 & 48$\pm$0.7 & 47.6 & 17.7$\pm$1 & 13.2 & 0.009 & 0.252 & 6.930$\pm$0.033 & 6.980$\pm$0.019 \\
87108 & J174753.48+024226.0 & A0V & 32 & 9368 & 2 & 0.087 & 1070$\pm$10 & 960 & 470$\pm$9 & 264 & 0.100 & 0.437 & 3.610$\pm$0.084 & 3.700$\pm$0.071 \\
87558 & J175314.09+060605.9 & F4IV-V & 31 & 6603 & 1.5 & 2.1 & 379$\pm$5 & 378 & 123$\pm$3 & 104 & 0.003 & 0.150 & 4.720$\pm$0.087 & 4.660$\pm$0.042 \\
89770 & J181908.10+713104.6 & F5 & 53 & 6557 & 1.7 & 0.56 & 172$\pm$2 & 167 & 103$\pm$2 & 46.0 & 0.033 & 0.553 & 5.620$\pm$0.061 & 5.610$\pm$0.030 \\
92858 & J185518.92-372957.5 & K1V & 24 & 5050 & 0.81 & 2.9 & 142$\pm$2 & 142 & 48.4$\pm$2 & 39.7 & -0.001 & 0.180 & 5.730$\pm$0.056 & 5.770$\pm$0.027 \\
93412 & J190128.68-342235.9 & F5V & 64 & 6286 & 1.1 & 0.9 & 45.7$\pm$0.7 & 45.5 & 18.1$\pm$1 & 12.6 & 0.003 & 0.304 & 7.020$\pm$0.033 & 7.020$\pm$0.020 \\
93542\tablenotemark{c} & J190306.92-420542.7 & A0Vn & 59 & 9700 & 2.1 & 33 & 376$\pm$5 & 375 & 251$\pm$6 & 111 & 0.002 & 0.559 & 4.690$\pm$0.084 & 4.760$\pm$0.045 \\
94184 & J191027.67-300026.1 & F5V & 53 & 6523 & 1.8 & 2 & 190$\pm$3 & 195 & 70.1$\pm$2 & 53.9 & -0.024 & 0.230 & 5.370$\pm$0.071 & 5.400$\pm$0.034 \\
94491\tablenotemark{c} & J191356.34-265235.1 & F3V & 62 & 6720 & 1.6 & 6.2 & 107$\pm$2 & 107 & 57.7$\pm$2 & 31.6 & 0.002 & 0.453 & 6.010$\pm$0.050 & 6.120$\pm$0.020 \\
95261 & J192251.21-542527.0 & A0Vn & 48 & 9640 & 1.6 & 2.6 & 371$\pm$5 & 282 & 414$\pm$7 & 77.7 & 0.240 & 0.812 & 4.940$\pm$0.069 & 4.950$\pm$0.036 \\
95270 & J192258.97-543217.8 & F5/F6V & 52 & 6432 & 1.5 & 0.96 & 128$\pm$2 & 128 & 217$\pm$5 & 35.5 & -0.001 & 0.836 & 5.860$\pm$0.053 & 5.880$\pm$0.024 \\
95619\tablenotemark{c} & J192656.49-294436.1 & B8/B9V & 70 & 12500 & 2.8 & 47 & 165$\pm$2 & 165 & 122$\pm$3 & 49.7 & 0.004 & 0.592 & 5.550$\pm$0.062 & 5.680$\pm$0.029 \\
95793 & J192900.97+015701.3 & A0V & 61 & 8629 & 1.7 & 1.1 & 175$\pm$2 & 176 & 58.9$\pm$2 & 48.4 & -0.003 & 0.178 & 5.470$\pm$0.067 & 5.530$\pm$0.032 \\
95938 & J193040.05+350610.0 & F5 & 55 & 6104 & 1.2 & 1.3 & 74.7$\pm$1 & 74.5 & 35$\pm$1 & 20.6 & 0.003 & 0.411 & 6.430$\pm$0.043 & 6.500$\pm$0.021 \\
96562 & J193751.77-301743.3 & F2V & 65 & \nodata & \nodata & \nodata & 50.7$\pm$0.7 & 50.6 & 17.4$\pm$1 & 14 & 0.001 & 0.195 & 6.940$\pm$0.032 & 6.870$\pm$0.020 \\
99273 & J200905.24-261327.1 & F5V & 52 & 6406 & 1.4 & 1.2 & 116$\pm$2 & 113 & 196$\pm$4 & 31.3 & 0.025 & 0.840 & 6.030$\pm$0.051 & 6.050$\pm$0.025 \\
99742 & J201416.65+151152.0 & A2V & 46 & 8889 & 1.8 & 0.36 & 359$\pm$5 & 359 & 153$\pm$3 & 99.0 & 0.001 & 0.351 & 4.690$\pm$0.078 & 4.750$\pm$0.041 \\
100526 & J202301.40+544022.3 & A2 & 72 & 7863 & 1.6 & 0.33 & 96.3$\pm$1 & 97 & 41.2$\pm$1 & 26.7 & -0.007 & 0.351 & 6.160$\pm$0.047 & 6.200$\pm$0.021 \\
101070 & J202921.13+200515.8 & A3m & 70 & 7725 & 1.7 & 0.72 & 111$\pm$2 & 112 & 43.8$\pm$2 & 30.8 & -0.008 & 0.297 & 6.040$\pm$0.052 & 6.040$\pm$0.023 \\
101163\tablenotemark{c} & J203018.89+544052.6 & F5 & 57 & 6510 & 1.5 & 4.2 & 90.4$\pm$1 & 90.7 & 31.3$\pm$1 & 25.8 & -0.003 & 0.174 & 6.190$\pm$0.049 & 6.250$\pm$0.022 \\
101800 & J203749.14+112239.5 & A2V & 58 & 9266 & 1.7 & 2 & 212$\pm$3 & 210 & 85.9$\pm$2 & 57.9 & 0.007 & 0.326 & 5.310$\pm$0.065 & 5.340$\pm$0.036 \\
102238\tablenotemark{c} & J204300.07+264831.1 & K3 & 65 & 4840 & 0.73 & 8.4 & 23.9$\pm$0.4 & 22.1 & 7.05$\pm$0.9 & 6.21 & 0.075 & 0.120 & 7.820$\pm$0.024 & 7.830$\pm$0.021 \\
102419 & J204515.03-154753.6 & F2/F3IV/V & 59 & 6985 & 1.4 & 0.77 & 102$\pm$1 & 103 & 39.8$\pm$2 & 28.4 & -0.013 & 0.285 & 6.080$\pm$0.046 & 6.120$\pm$0.022 \\
102655 & J204810.79-060122.0 & G0 & 54 & 5872 & 0.97 & 2.8 & 47.9$\pm$0.7 & 48.3 & 21$\pm$1 & 13.4 & -0.009 & 0.360 & 6.880$\pm$0.034 & 6.950$\pm$0.020 \\
102727 & J204857.35+610707.1 & F8 & 67 & 6373 & 1.3 & 1 & 58.1$\pm$0.9 & 58.9 & 20.1$\pm$0.7 & 16.4 & -0.014 & 0.185 & 6.710$\pm$0.038 & 6.750$\pm$0.020 \\
103048 & J205241.66-531624.7 & F5/F6V & 70 & 6430 & 1.5 & 0.82 & 70.1$\pm$1 & 70.2 & 31.5$\pm$1 & 19.4 & -0.001 & 0.383 & 6.540$\pm$0.043 & 6.550$\pm$0.021 \\
103131 & J205341.67+360747.0 & G5IV-V & 58 & 5550 & 1.6 & 0.86 & 109$\pm$1 & 109 & 36.3$\pm$1 & 30.3 & 0.004 & 0.166 & 6.060$\pm$0.048 & 6.130$\pm$0.023 \\
105388\tablenotemark{c} & J212049.98-530204.0 & G5V & 43 & 5660 & 0.98 & 4.3 & 52.9$\pm$0.8 & 52.9 & 19.8$\pm$1 & 15.5 & 0.000 & 0.220 & 6.810$\pm$0.035 & 6.870$\pm$0.020 \\
105819 & J212551.61+003203.9 & A1IV & 74 & 7955 & 1.8 & 2 & 118$\pm$2 & 118 & 39.8$\pm$2 & 32.5 & 0.001 & 0.184 & 5.910$\pm$0.055 & 5.960$\pm$0.025 \\
105966 & J212740.08+273631.2 & A1V & 58 & 9311 & 1.7 & 1.6 & 212$\pm$3 & 214 & 68.4$\pm$2 & 59.0 & -0.012 & 0.137 & 5.290$\pm$0.065 & 5.370$\pm$0.031 \\
106741 & J213721.15-182629.2 & F3/F5IV & 52 & 6686 & 1.2 & 0.86 & 97.5$\pm$1 & 98.7 & 35.2$\pm$1 & 27.3 & -0.012 & 0.225 & 6.170$\pm$0.047 & 6.170$\pm$0.023 \\
106914 & J213910.33+711831.0 & F5 & 66 & 6432 & 1.8 & 1.3 & 118$\pm$2 & 118 & 38.4$\pm$0.9 & 32.7 & -0.001 & 0.150 & 5.920$\pm$0.051 & 5.950$\pm$0.025 \\
107457 & J214552.88+702053.8 & G5 & 39 & 5672 & 0.92 & 3 & 80.6$\pm$1 & 80.8 & 27.3$\pm$0.8 & 22.5 & -0.003 & 0.175 & 6.350$\pm$0.045 & 6.390$\pm$0.019 \\
107596 & J214738.27-055500.2 & A7V & 70 & 7686 & 2 & 1.1 & 164$\pm$2 & 166 & 67.5$\pm$3 & 45.7 & -0.011 & 0.324 & 5.530$\pm$0.058 & 5.550$\pm$0.030 \\
107919 & J215151.96+110528.8 & A5 & 70 & 7557 & 1.7 & 0.89 & 109$\pm$1 & 109 & 49.8$\pm$2 & 30.1 & -0.005 & 0.396 & 6.000$\pm$0.049 & 6.070$\pm$0.023 \\
107947 & J215209.76-620309.4 & F6V & 45 & 6350 & 1.2 & 2.5 & 111$\pm$2 & 112 & 37.4$\pm$1 & 31.2 & -0.008 & 0.168 & 6.000$\pm$0.052 & 6.020$\pm$0.024 \\
109656 & J221250.94-105533.1 & K3 & 72 & 4814 & 0.79 & 1.3 & 15.1$\pm$0.3 & 14.1 & 5.42$\pm$0.8 & 3.93 & 0.067 & 0.274 & 8.280$\pm$0.023 & 8.350$\pm$0.021 \\
109941 & J221600.66-141101.8 & K5V & 56 & 4439 & 0.96 & 6.4 & 33.1$\pm$0.5 & 32.7 & 10.5$\pm$1 & 10.5 & 0.012 & -0.005 & 7.400$\pm$0.027 & 7.400$\pm$0.019 \\
111188 & J223130.35-322046.1 & A1V & 44 & 9638 & 2.1 & 0.28 & 576$\pm$8 & 561 & 204$\pm$5 & 154 & 0.026 & 0.242 & 4.190$\pm$0.099 & 4.270$\pm$0.055 \\
113477 & J225854.95+690153.2 & K0V & 41 & 5304 & 0.83 & 1.1 & 53.6$\pm$0.7 & 54.5 & 18.3$\pm$0.6 & 15.2 & -0.017 & 0.170 & 6.790$\pm$0.037 & 6.870$\pm$0.020 \\
114189 & J230728.78+210802.8 & A5V & 39 & 7308 & 1.4 & 1.1 & 237$\pm$3 & 233 & 93.8$\pm$3 & 64.2 & 0.016 & 0.315 & 5.170$\pm$0.068 & 5.230$\pm$0.035 \\
114822 & J231534.23-032946.8 & A3V & 71 & 9019 & 2.1 & 0.63 & 195$\pm$3 & 197 & 75.7$\pm$2 & 54.2 & -0.007 & 0.284 & 5.400$\pm$0.067 & 5.390$\pm$0.028 \\
114948 & J231657.93-620004.5 & F7V & 21 & 6281 & 1.2 & 1.2 & 500$\pm$6 & 501 & 164$\pm$3 & 139 & -0.001 & 0.151 & 4.390$\pm$0.088 & 4.390$\pm$0.063 \\
115738 & J232656.02+011519.5 & A0p & 47 & 9623 & 1.7 & 2.5 & 304$\pm$4 & 302 & 128$\pm$3 & 83.3 & 0.005 & 0.351 & 4.920$\pm$0.079 & 4.970$\pm$0.039 \\
115819\tablenotemark{c} & J232748.68+045125.8 & K7V: & 66 & 4050 & 0.61 & 13 & 38.8$\pm$0.6 & 38.6 & 14.9$\pm$1 & 11.7 & 0.004 & 0.218 & 7.220$\pm$0.029 & 7.260$\pm$0.020 \\
116431 & J233536.19+082257.0 & F0 & 68 & 6776 & 1.5 & 2.1 & 79.2$\pm$1 & 80.9 & 82.3$\pm$2 & 22.3 & -0.021 & 0.729 & 6.360$\pm$0.040 & 6.400$\pm$0.023 \\
116973 & J234243.63-195300.1 & K3/K4 & 45 & 4574 & 0.79 & 3.9 & 33.3$\pm$0.5 & 33.8 & 13.5$\pm$1 & 9.44 & -0.015 & 0.302 & 7.310$\pm$0.025 & 7.390$\pm$0.020 \\
117481 & J234919.44-275115.8 & F6/F7V & 34 & 6282 & 1 & 0.63 & 150$\pm$2 & 151 & 55.2$\pm$2 & 41.9 & -0.003 & 0.241 & 5.710$\pm$0.051 & 5.730$\pm$0.028 \\
117915\tablenotemark{c} & J235504.53+283801.5 & K0VSB & 40 & 5280 & 0.82 & 51 & 520$\pm$7 & 515 & 170$\pm$4 & 162 & 0.009 & 0.049 & 4.520$\pm$0.088 & 4.490$\pm$0.054 \\
118008 & J235610.84-390310.2 & K3V & 22 & 4868 & 0.72 & 1.2 & 127$\pm$2 & 130 & 43.8$\pm$1 & 36.2 & -0.021 & 0.174 & 5.850$\pm$0.051 & 5.940$\pm$0.023 \\
\enddata
\tablecomments{\hip\ stars with detected mid-IR excesses at either $W2$, $W3$ and/or $W4$. Unless otherwise noted, the stellar temperature and radius were obtained from photometric fits as described in \S~\ref{sec:modeling}.  The $\chi_\ast^2$ column gives the goodness of the photospheric fit.}
\tablenotetext{a}{Spectral types for stars downloaded from \hip\ database. Stars marked with asterisks had their spectral types estimated from their $B_T-V_T$ colors using empirical color relations from \citet{Pecaut2013}.}
\tablenotetext{b}{Parallactic distances from \hip.}
\tablenotetext{c}{Stellar temperature and radius were estimated from empirical color relations from \citet{Pecaut2013} using the listed \hip\ spectral type.}
\tablenotetext{d}{The quoted fractional excesses in $W3$ and $W4$ represent the ratios of the measured excess and the estimated stellar photospheric flux in these bands.  They have not been color-corrected for the filter response, although such corrections have been applied to the estimates of the fractional bolometric luminosities $f_d$ of the dust (Section \ref{sec:modeling}, Table \ref{tab:diskcandidates}).}
\tablenotetext{e}{Saturation corrected $W1$ and $W2$ photometry (see \S~\ref{sec:wise_systematics})}
\label{tab:stellarparameters}
\end{deluxetable*}
%\clearpage
%\end{landscape}

\clearpage

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%     TABLE OF DETECTION SUMMARY
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\tabletypesize{\scriptsize}
\begin{deluxetable*}{lcccccccc}

\tablewidth{0pt}
\tablecaption{IR Excess Information}
\tablehead{\colhead{} &\colhead{} &\colhead{} & \multicolumn{6}{c}{Excess Significance (\ES)}\\
\cline{4-9}\\
\colhead{HIP} & \colhead{Excess} & \colhead{New?} & \colhead{$W1-W4$} & \colhead{$W2-W4$} & \colhead{$W3-W4$} & \colhead{$W1-W3$} & \colhead{$W2-W3$} & \colhead{$W1-W2$} \\ 
\colhead{ID} & \colhead{Flag} & \colhead{($12|22 \mu m$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} }

\startdata
544 & UNYUNU & -N & \nodata & 2.26 & 6.47 & \nodata & -1.16 & \nodata \\
560 & YYYNNN & -N & 9.22 & 15.98 & 24.30 & 0.47 & 0.77 & 0.08 \\
682 & YYYNNN & -N & 4.67 & 6.46 & 6.81 & -0.24 & -0.18 & -0.06 \\
1473 & UYYUNU & -N & \nodata & 3.29 & 6.70 & \nodata & 0.20 & \nodata \\
1481 & YYYNNN & -N & 6.97 & 9.63 & 10.17 & 0.72 & 0.57 & 0.48 \\
1866 & YYYNNN & -Y & 3.43 & 3.48 & 3.16 & 0.43 & 1.03 & -0.27 \\
2472 & YYYNNN & -Y & 3.29 & 4.64 & 4.17 & 1.46 & 2.24 & 0.12 \\
2710 & NNYNNN & -N & 1.51 & 2.96 & 3.61 & -0.78 & -0.54 & -0.43 \\
3210 & YYYNNN & -Y & 3.28 & 4.43 & 4.05 & 0.53 & 0.83 & 0.20 \\
3279 & NYYNNN & -Y & 3.19 & 3.61 & 3.43 & -0.27 & 0.27 & -0.26 \\
3965 & NYYNNN & -Y & 2.43 & 5.80 & 6.28 & -0.62 & 0.86 & -0.96 \\
5462 & YYYNNN & -N & 5.66 & 6.03 & 5.31 & 1.03 & 1.6 & 0.08 \\
5631 & NNYNNN & -N & 1.69 & 2.08 & 3.20 & -0.31 & -0.97 & 0.27 \\
5709 & NNYNNN & -Y & 2.48 & 3.13 & 3.42 & -0.18 & -0.31 & 0.04 \\
6490 & YNNNNN & -Y & 3.26 & 3.08 & 2.87 & 1.05 & 0.57 & 0.69 \\
6494 & YYYNNN & -Y & 4.46 & 5.15 & 4.67 & 0.70 & 1.08 & 0.17 \\
6679 & YYYNNN & -N & 3.54 & 6.77 & 7.62 & -0.81 & 0.22 & -0.82 \\
7345 & YYYNYN & NN & 26.76 & 47.78 & 56.35 & 2.73 & 5.33 & 0.06 \\
7576 & NNYNNN & -N & 2.43 & 3.22 & 4.58 & -0.39 & -1.13 & 0.26 \\
7699 & YYYNNN & -Y & 7.93 & 12.40 & 13.25 & 0.36 & 0.44 & 0.19 \\
7805 & YYYNNN & -N & 10.24 & 12.80 & 12.45 & 1.28 & 1.54 & 0.40 \\
7978 & UUYUUU & -N & \nodata & \nodata & 9.06 & \nodata & \nodata & \nodata \\
8109 & YYYNNN & -Y & 4.92 & 4.80 & 5.09 & 2.04 & 0.33 & 1.80 \\
8122 & YYYNNN & -N & 7.75 & 12.25 & 12.60 & -0.33 & 0.78 & -0.68 \\
8241 & UUYUUU & -N & \nodata & \nodata & 11.62 & \nodata & \nodata & \nodata \\
8987 & YYNNNN & -Y & 3.21 & 3.35 & 2.60 & 1.34 & 1.73 & 0.10 \\
9052 & YYUUUN & -Y & 4.00 & 4.09 & \nodata & \nodata & \nodata & 1.17 \\
9141 & YYYNNN & -N & 3.90 & 5.56 & 5.39 & -0.27 & 0.43 & -0.36 \\
9902 & UUYUUU & -N & \nodata & \nodata & 17.89 & \nodata & \nodata & \nodata \\
10054 & NYYNNN & -Y & 3.12 & 5.10 & 4.56 & 0.67 & 1.38 & 0.11 \\
10670 & UYYUNU & -N & \nodata & 7.28 & 17.77 & \nodata & 1.30 & \nodata \\
11157 & YYYNNN & -Y & 4.01 & 3.94 & 3.87 & 0.15 & -0.07 & 0.39 \\
11477 & YYYNNN & -N & 4.89 & 8.56 & 13.56 & -0.27 & 0.47 & -0.48 \\
11847 & YYYNNN & -N & 47.57 & 70.28 & 72.89 & 1.02 & 2.50 & -0.46 \\
12489 & UUYUUU & -N & \nodata & \nodata & 4.78 & \nodata & \nodata & \nodata \\
13141 & UUYUUU & -Y & \nodata & \nodata & 6.13 & \nodata & \nodata & \nodata \\
13209 & UUYUUU & -Y & \nodata & \nodata & 9.42 & \nodata & \nodata & \nodata \\
13569 & YYYNNN & -N & 4.55 & 7.57 & 7.61 & -0.48 & 0.46 & -0.70 \\
13679 & NYYNNN & -Y & 1.80 & 3.73 & 4.72 & -0.36 & 0.36 & -0.47 \\
14684 & NYYNNN & -N & 3.14 & 3.37 & 3.26 & 0.26 & -0.04 & 0.35 \\
15929 & YYYNNN & -Y & 7.98 & 8.10 & 8.00 & 0.73 & 0.41 & 0.48 \\
16449 & YYYNNN & -N & 11.62 & 19.04 & 20.18 & -0.01 & 1.39 & -0.60 \\
16908 & YNNNNN & -Y & 3.51 & 3.19 & 2.69 & 1.76 & 1.31 & 0.96 \\
17338 & YYYNNN & -Y & 6.76 & 6.60 & 6.37 & 1.20 & 0.23 & 1.10 \\
17395 & YYYNNN & -N & 5.11 & 10.17 & 12.19 & 0.11 & 1.86 & -0.70 \\
17764 & YYYNNN & -N & 9.29 & 14.85 & 15.51 & 0.38 & 1.15 & -0.16 \\
18187 & YYYNNN & -N & 5.12 & 7.65 & 8.71 & 0.34 & 0.23 & 0.29 \\
18481 & YYYNNN & -N & 7.25 & 9.72 & 9.78 & 1.55 & 2.05 & 0.37 \\
19610 & NNNYNN & Y- & 2.2 & 1.13 & 0.39 & 2.93 & 1.63 & 1.92 \\
19793 & YYYNNN & -N & 5.32 & 5.61 & 5.96 & 0.26 & -0.48 & 0.66 \\
19796 & UUYUUU & -Y & \nodata & \nodata & 3.94 & \nodata & \nodata & \nodata \\
20261 & NNYNNN & -Y & 1.55 & 2.13 & 3.53 & 0.20 & 0.19 & 0.10 \\
20693 & YYYNNN & -N & 6.36 & 7.90 & 8.50 & 0.71 & -0.30 & 0.93 \\
20737 & YYYNNN & -N & 5.85 & 6.50 & 6.24 & 0.77 & 0.65 & 0.42 \\
20794 & YYYNNN & -Y & 3.21 & 3.95 & 4.33 & -1.05 & -0.93 & -0.41 \\
20901 & YNYNNN & -N & 3.27 & 2.65 & 7.85 & 0.41 & -1.16 & 1.07 \\
20998 & UUYUUU & -Y & \nodata & \nodata & 3.27 & \nodata & \nodata & \nodata \\
21547 & UUYUUU & -Y & \nodata & \nodata & 3.76 & \nodata & \nodata & \nodata \\
21983 & YYNNNN & -Y & 3.36 & 3.37 & 3.08 & 0.96 & 1.19 & -0.07 \\
22152 & NYYNNN & -Y & 2.76 & 5.02 & 6.91 & -0.41 & -0.46 & -0.13 \\
22192 & YYYNNN & -N & 4.92 & 5.61 & 6.16 & 1.42 & 0.50 & 1.14 \\
22295 & YYYNNN & -N & 3.83 & 4.64 & 4.45 & 0.07 & 0.34 & -0.01 \\
22312 & UUYUUU & -Y & \nodata & \nodata & 5.12 & \nodata & \nodata & \nodata \\
22394 & YUYNUU & -Y & 3.99 & \nodata & 4.82 & -0.92 & \nodata & \nodata \\
22509 & UNYUNU & -Y & \nodata & 2.80 & 4.12 & \nodata & 1.16 & \nodata \\
22845 & UYYUNU & -N & \nodata & 4.88 & 10.99 & \nodata & -0.14 & \nodata \\
23443 & NYYNNN & -Y & 2.77 & 4.02 & 3.86 & -0.25 & 0.43 & -0.38 \\
23497 & UNYUNU & -Y & \nodata & 2.20 & 5.28 & \nodata & -0.31 & \nodata \\
23871 & YYYNNN & -N & 4.14 & 7.41 & 10.40 & 0.05 & 0.81 & -0.35 \\
24528 & YYYNYN & NN & 14.16 & 19.33 & 17.82 & 1.67 & 3.74 & -0.32 \\
24947 & YYYNNN & -N & 3.95 & 5.29 & 5.38 & 0.75 & 0.59 & 0.50 \\
25183 & UUYUUU & -N & \nodata & \nodata & 7.52 & \nodata & \nodata & \nodata \\
25376 & NNYNNN & -Y & 2.02 & 2.90 & 3.17 & -0.43 & -0.4 & -0.11 \\
26395 & YYYNNN & -Y & 13.35 & 21.74 & 21.20 & 0.99 & 3.30 & -0.59 \\
26453 & YYYNNN & -N & 14.80 & 21.69 & 22.73 & 1.06 & 1.70 & 0.20 \\
26563 & UYUUUU & -Y & \nodata & 4.49 & \nodata & \nodata & \nodata & \nodata \\
26990 & YYYNNN & -N & 6.21 & 7.02 & 6.72 & 0.99 & 0.63 & 0.69 \\
28498 & UUYUUU & -Y & \nodata & \nodata & 3.77 & \nodata & \nodata & \nodata \\
30252 & YYYNNN & -Y & 17.32 & 25.68 & 27.42 & 1.15 & 2.09 & 0.04 \\
30893 & NNNNNY & -- & 0.70 & -0.65 & -0.38 & 1.87 & -0.82 & 2.35 \\
32435 & YUYNUU & -N & 10.05 & \nodata & 14.29 & 1.44 & \nodata & \nodata \\
33690 & YYYNNN & -N & 3.77 & 5.49 & 8.96 & 0.08 & -0.26 & 0.26 \\
34334 & YNNNNN & -Y & 3.42 & 3.25 & 2.93 & 0.96 & 0.69 & 0.49 \\
35198 & YYYNNN & -Y & 5.18 & 5.11 & 4.49 & 1.65 & 1.25 & 0.90 \\
35567 & UUYUUU & -Y & \nodata & \nodata & 48.21 & \nodata & \nodata & \nodata \\
36515 & UUYUUU & -N & \nodata & \nodata & 3.86 & \nodata & \nodata & \nodata \\
36827 & YYYNNN & -N & 3.47 & 4.74 & 5.14 & -0.73 & -0.38 & -0.44 \\
36927 & UYYUNU & -Y & \nodata & 3.41 & 3.52 & \nodata & -0.29 & \nodata \\
36948 & YYYNNN & -N & 13.42 & 16.73 & 17.23 & 0.95 & 0.66 & 0.64 \\
38369 & YYYNNN & -Y & 4.35 & 4.67 & 4.70 & 0.09 & -0.12 & 0.28 \\
38538 & NYYNNN & -N & 1.46 & 3.98 & 3.48 & 0.02 & 1.74 & -0.79 \\
40693 & UYYUNU & -N & \nodata & 5.54 & 15.07 & \nodata & 0.26 & \nodata \\
41081 & YUYYUU & NN & 13.06 & \nodata & 21.28 & 2.89 & \nodata & \nodata \\
41152 & YYYNNN & -N & 4.85 & 9.77 & 13.03 & -0.16 & 0.55 & -0.33 \\
41277 & YNNNNN & -Y & 3.40 & 2.97 & 2.96 & 1.49 & 0.04 & 1.33 \\
41307 & UYYUNU & -Y & \nodata & 5.41 & 17.52 & \nodata & 0.26 & \nodata \\
41373 & YYYNNN & -N & 8.73 & 12.87 & 13.09 & 0.68 & 1.42 & 0.02 \\
43121 & YYYNNN & -N & 6.76 & 10.79 & 12.94 & -0.1 & 0.45 & -0.29 \\
43414 & UYYUNU & -Y & \nodata & 5.58 & 11.01 & \nodata & 0.93 & \nodata \\
46843 & NNYNNN & -Y & 2.55 & 2.95 & 3.9 & 0.46 & -0.17 & 0.55 \\
47135 & YYYNNN & -N & 3.57 & 3.86 & 3.23 & 0.96 & 1.33 & 0.14 \\
47792 & NYNNNN & -Y & 3.19 & 3.31 & 2.69 & 1.30 & 1.59 & -0.28 \\
47990 & YNYNNN & -N & 3.47 & 3.16 & 3.36 & 0.28 & -0.65 & 0.87 \\
48423 & YYYNNN & -N & 7.04 & 8.06 & 8.27 & 1.36 & 0.70 & 0.98 \\
49593 & UYYUNU & -N & \nodata & 4.51 & 6.80 & \nodata & 1.48 & \nodata \\
49809 & UNYUNU & -N & \nodata & 1.06 & 4.06 & \nodata & -0.76 & \nodata \\
50155 & YYNNNN & -Y & 3.24 & 3.57 & 3.04 & 0.29 & 1.50 & -0.73 \\
50860 & NNYNNN & -Y & 1.32 & 3.08 & 3.56 & -0.52 & 0.07 & -0.43 \\
51194 & UUYUUU & -Y & \nodata & \nodata & 4.81 & \nodata & \nodata & \nodata \\
51793 & NNNYNN & Y- & 2.15 & 1.90 & 1.02 & 3.39 & 2.97 & 0.79 \\
52457 & NYYNNN & -Y & 2.73 & 5.57 & 6.80 & 0.09 & 1.45 & -0.63 \\
52709 & YYYNNN & -Y & 3.60 & 4.19 & 5.27 & 0.58 & -0.39 & 0.83 \\
52947 & YYYNNN & -Y & 5.17 & 6.66 & 6.86 & 0.04 & 0.00 & 0.06 \\
53954 & UYYUNU & -Y & \nodata & 6.83 & 18.03 & \nodata & -0.17 & \nodata \\
55057 & YYYNNN & -Y & 3.45 & 3.69 & 3.24 & 0.46 & 1.31 & -0.41 \\
55130 & NYYNNN & -Y & 2.56 & 4.45 & 3.64 & -0.11 & 1.42 & -0.83 \\
56253 & NNYNNN & -Y & 1.25 & 2.20 & 3.17 & -0.34 & -0.35 & -0.16 \\
57971 & UUYUUU & -Y & \nodata & \nodata & 10.17 & \nodata & \nodata & \nodata \\
59394 & YYYNNN & -Y & 6.53 & 10.44 & 13.48 & 0.55 & 0.86 & 0.13 \\
59422 & YYYNNN & -N & 4.22 & 7.56 & 8.32 & -1.35 & -0.16 & -1.15 \\
59608 & YYYNNN & -Y & 3.50 & 5.60 & 6.37 & 0.33 & 0.67 & -0.01 \\
59893 & YYYNNN & -Y & 4.15 & 4.02 & 3.74 & 1.29 & 0.94 & 0.46 \\
60074 & YYYNNN & -N & 4.80 & 7.08 & 9.21 & 0.29 & -0.58 & 0.60 \\
61558 & YYYNNN & -N & 7.45 & 12.05 & 12.37 & 0.29 & 2.02 & -0.70 \\
61960 & UUYUUU & -N & \nodata & \nodata & 14.07 & \nodata & \nodata & \nodata \\
62492 & YYYNNN & -Y & 5.27 & 5.91 & 5.77 & 0.17 & 0.24 & 0.09 \\
63076 & UYYUNU & -N & \nodata & 3.62 & 3.27 & \nodata & 2.15 & \nodata \\
63286 & NYYNNN & -Y & 2.94 & 4.28 & 4.97 & -0.41 & -0.59 & -0.08 \\
63404 & NYYNNN & -Y & 3.07 & 3.49 & 3.72 & -0.21 & -0.76 & 0.20 \\
63973 & YYYNNN & -Y & 5.75 & 7.29 & 6.34 & 1.07 & 1.85 & 0.08 \\
64461 & YYYNNN & -N & 3.94 & 4.30 & 4.45 & 0.16 & -0.35 & 0.47 \\
65728 & NYYNNN & -Y & 2.87 & 3.74 & 4.85 & 0.73 & 0.25 & 0.55 \\
66065 & NNYNNN & -Y & 1.64 & 2.95 & 3.47 & -0.27 & -0.20 & -0.15 \\
66234 & UUYUUU & -N & \nodata & \nodata & 4.84 & \nodata & \nodata & \nodata \\
66257 & UYUUUU & -N & \nodata & 3.32 & \nodata & \nodata & \nodata & \nodata \\
66634 & NNYNNN & -Y & 1.77 & 2.93 & 4.49 & -0.33 & -0.32 & -0.09 \\
66765 & NNYNNN & -N & 1.57 & 3.02 & 4.75 & -0.31 & 0.09 & -0.29 \\
66901 & NYYNNN & -Y & 2.26 & 3.68 & 3.91 & -0.88 & -0.30 & -0.63 \\
67682 & UYNUNU & -Y & \nodata & 3.52 & 3.09 & \nodata & 0.82 & \nodata \\
67782 & UNYUNU & -Y & \nodata & 2.73 & 3.19 & \nodata & 0.23 & \nodata \\
68593 & NNYNNN & -Y & 1.82 & 3.19 & 3.27 & -0.28 & 0.29 & -0.33 \\
68755 & YYYNNN & -Y & 3.51 & 3.60 & 3.51 & -0.22 & 0.13 & -0.11 \\
69281 & YYYNNN & -N & 6.30 & 7.21 & 6.78 & 0.84 & 0.97 & 0.40 \\
69508 & NYYNNN & -Y & 3.07 & 3.68 & 3.76 & 0.25 & -0.07 & 0.30 \\
69682 & YYYNNN & -N & 6.88 & 7.23 & 7.34 & -0.03 & 0.02 & 0.14 \\
70239 & NYYNNN & -Y & 2.30 & 3.99 & 3.46 & -0.45 & 1.04 & -0.89 \\
71602 & YYYNNN & -N & 3.63 & 5.20 & 4.98 & -0.22 & 0.58 & -0.46 \\
71718 & YYYNNN & -Y & 3.87 & 5.34 & 4.95 & 0.02 & 0.84 & -0.32 \\
72104 & NYYNNN & -Y & 2.38 & 4.63 & 6.99 & -0.13 & 0.51 & -0.37 \\
73798 & YYYNNN & -Y & 3.82 & 3.77 & 3.68 & 0.34 & 0.17 & 0.35 \\
74235 & NNNNNY & -- & -0.05 & -1.11 & -0.26 & -0.08 & -3.63 & 2.48 \\
74926 & NNNNNY & -- & 1.37 & 0.23 & 0.43 & 2.48 & -1.11 & 2.96 \\
75158 & YYYNNN & -Y & 7.06 & 8.16 & 7.51 & 1.62 & 1.54 & 0.82 \\
76280 & NNYNNN & -N & 2.68 & 3.14 & 3.37 & -0.05 & -0.30 & 0.23 \\
76757 & YYYNNN & -N & 3.67 & 4.10 & 3.93 & -0.01 & 0.21 & -0.03 \\
77094 & YYYNNN & -N & 4.31 & 4.97 & 5.51 & -0.24 & -0.73 & 0.24 \\
77464 & YYYNNN & -N & 5.02 & 7.25 & 10.34 & 0.21 & -0.86 & 0.70 \\
78010 & YYYNNN & -Y & 3.52 & 3.93 & 3.80 & 0.41 & 0.26 & 0.35 \\
78045 & YYYNNN & -N & 7.22 & 8.66 & 9.89 & 1.62 & 0.64 & 1.16 \\
78979 & YYNNNN & -Y & 3.40 & 3.33 & 2.92 & 1.13 & 1.18 & 0.16 \\
79797 & YUYNUU & -Y & 4.66 & \nodata & 7.42 & 1.03 & \nodata & \nodata \\
79881 & NYYNNN & -Y & 2.50 & 5.00 & 5.74 & -0.12 & 1.37 & -0.73 \\
80781 & UUUYNN & Y- & \nodata & \nodata & \nodata & 2.90 & 2.09 & 1.09 \\
81800 & NNYNNN & -Y & 1.89 & 2.06 & 3.37 & 0.30 & -0.37 & 0.53 \\
82587 & NNYNNN & -N & 2.72 & 2.74 & 5.54 & 0.58 & -0.1 & 0.56 \\
82887 & NYNNNN & -Y & 3.13 & 3.32 & 2.57 & 0.94 & 1.38 & -0.10 \\
83494 & YYYNNN & -Y & 3.49 & 4.37 & 4.28 & 1.09 & 0.91 & 0.66 \\
84183 & NYYNNN & -Y & 2.42 & 4.63 & 6.06 & 0.35 & 1.00 & -0.09 \\
85157 & YYYNNN & -N & 15.32 & 27.92 & 40.11 & -0.31 & 0.88 & -0.68 \\
85523 & YNYNNN & -Y & 4.03 & 3.09 & 3.87 & 2.60 & 0.68 & 1.82 \\
85537 & UUYUUU & -N & \nodata & \nodata & 5.44 & \nodata & \nodata & \nodata \\
85699 & NYYNNN & -Y & 1.73 & 4.15 & 4.93 & -0.39 & 0.51 & -0.55 \\
85922 & YYYNNN & -N & 5.69 & 6.99 & 8.73 & 1.77 & 0.82 & 1.25 \\
86178 & NYYNNN & -Y & 2.43 & 3.91 & 4.65 & -0.08 & 0.03 & -0.03 \\
86305 & YYYNNN & -N & 11.32 & 16.33 & 28.52 & 0.79 & 0.27 & 0.62 \\
86598 & YYYNNN & -Y & 3.46 & 3.77 & 3.25 & 0.63 & 1.33 & -0.12 \\
87108 & UYUUUU & -Y & \nodata & 7.70 & \nodata & \nodata & \nodata & \nodata \\
87558 & UUYUUU & -Y & \nodata & \nodata & 3.16 & \nodata & \nodata & \nodata \\
89770 & UUYUUU & -N & \nodata & \nodata & 27.40 & \nodata & \nodata & \nodata \\
92858 & NNYNNN & -Y & 2.39 & 3.04 & 3.99 & -0.11 & -0.77 & 0.33 \\
93412 & UYYUNU & -N & \nodata & 5.30 & 4.96 & \nodata & 0.73 & \nodata \\
93542 & YYYNNN & -N & 10.47 & 18.19 & 28.98 & 0.60 & 1.64 & -0.26 \\
94184 & NYYNNN & -Y & 2.45 & 3.98 & 5.94 & -0.64 & -1.11 & -0.02 \\
94491 & YYYNNN & -Y & 9.78 & 16.32 & 15.50 & -0.44 & 2.22 & -1.47 \\
95261 & YYYYYN & NN & 23.82 & 41.60 & 59.95 & 3.93 & 6.61 & 0.39 \\
95270 & YYYNNN & -N & 33.06 & 57.44 & 68.85 & 0.28 & 0.03 & 0.31 \\
95619 & YYYNNN & -Y & 14.77 & 27.74 & 32.36 & 0.32 & 3.24 & -1.23 \\
95793 & NYYNNN & -N & 1.76 & 3.44 & 3.75 & -0.17 & 0.42 & -0.34 \\
95938 & YYYNNN & -Y & 8.40 & 11.50 & 11.15 & -0.07 & 1.31 & -0.66 \\
96562 & NNNNNY & -- & 3.04 & 1.87 & 1.94 & 2.47 & -0.42 & 2.71 \\
99273 & YYYNNN & -N & 35.23 & 57.17 & 68.53 & 1.54 & 2.38 & 0.26 \\
99742 & YYYNNN & -N & 4.62 & 8.32 & 13.59 & -0.14 & 0.23 & -0.23 \\
100526 & YYYNNN & -Y & 7.44 & 11.45 & 11.71 & 0.32 & 0.99 & -0.14 \\
101070 & YYYNNN & -Y & 5.39 & 6.89 & 6.86 & 0.93 & 0.84 & 0.48 \\
101163 & NYYNNN & -Y & 2.33 & 4.03 & 4.25 & -0.71 & -0.09 & -0.55 \\
101800 & YYYNNN & -N & 5.33 & 8.23 & 11.08 & 0.51 & 0.71 & 0.15 \\
102238 & NUNYUU & Y- & 1.03 & \nodata & 0.00 & 4.49 & \nodata & \nodata \\
102419 & YYYNNN & -N & 4.15 & 5.53 & 5.70 & -0.32 & -0.03 & -0.27 \\
102655 & YYYNNN & -Y & 5.80 & 6.83 & 6.82 & -0.88 & -0.06 & -0.69 \\
102727 & YYYNNN & -Y & 3.37 & 4.33 & 3.96 & 0.15 & 0.59 & -0.13 \\
103048 & YYYNNN & -N & 7.88 & 9.34 & 9.22 & 0.84 & 0.67 & 0.52 \\
103131 & NYYNNN & -Y & 3.13 & 4.51 & 3.36 & 0.79 & 1.88 & -0.10 \\
105388 & YYYNNN & -N & 4.14 & 4.72 & 4.47 & 0.05 & 0.58 & -0.19 \\
105819 & NYNNNN & -Y & 1.92 & 3.27 & 2.99 & -0.19 & 0.66 & -0.39 \\
105966 & NYNNNN & -Y & 1.51 & 3.58 & 2.56 & 0.24 & 1.89 & -0.61 \\
106741 & YYYNNN & -N & 3.64 & 4.03 & 4.16 & 0.59 & 0.06 & 0.57 \\
106914 & NNYNNN & -Y & 1.66 & 2.40 & 3.18 & -0.23 & -0.52 & 0.11 \\
107457 & NYYNNN & -N & 2.84 & 3.93 & 4.17 & -0.02 & -0.16 & 0.20 \\
107596 & YYYNNN & -N & 4.55 & 6.04 & 7.89 & -0.55 & -1.36 & 0.23 \\
107919 & YYYNNN & -N & 7.33 & 11.33 & 11.84 & -0.34 & 1.18 & -0.91 \\
107947 & NNYNNN & -N & 2.42 & 3.00 & 3.48 & 0.08 & -0.44 & 0.37 \\
109656 & UUUYYN & Y- & \nodata & \nodata & \nodata & 3.60 & 4.12 & -0.23 \\
109941 & NNNNNY & -- & 1.29 & 0.69 & 0.51 & 2.32 & 0.21 & 2.37 \\
111188 & UUYUUU & -Y & \nodata & \nodata & 5.90 & \nodata & \nodata & \nodata \\
113477 & UUYUUU & -Y & \nodata & \nodata & 3.78 & \nodata & \nodata & \nodata \\
114189 & UUYUUU & -N & \nodata & \nodata & 8.64 & \nodata & \nodata & \nodata \\
114822 & YYYNNN & -N & 4.37 & 6.76 & 8.25 & 0.47 & -0.17 & 0.58 \\
114948 & UNYUNU & -N & \nodata & 1.51 & 3.97 & \nodata & -0.19 & \nodata \\
115738 & YYYNNN & -N & 5.13 & 9.72 & 14.11 & 0.46 & 1.26 & -0.12 \\
115819 & YYYNNN & -Y & 3.91 & 3.53 & 3.29 & 1.78 & 0.84 & 1.00 \\
116431 & YYYNNN & -N & 26.56 & 35.19 & 39.69 & -0.21 & 0.33 & -0.33 \\
116973 & YYYNNN & -Y & 3.52 & 3.69 & 3.57 & -0.42 & 0.19 & -0.30 \\
117481 & YYYNNN & -N & 4.40 & 5.83 & 5.84 & 0.65 & 1.01 & 0.13 \\
117915 & YYYNNN & -N & 3.23 & 3.41 & 3.59 & 1.98 & 1.55 & 0.93 \\
118008 & NYYNNN & -N & 2.57 & 4.45 & 4.16 & -0.39 & 0.42 & -0.40 \\
\enddata
\tablecomments{Summary of the properties of the IR excesses attributed to circumstellar excess disks at $W2, W3$ and/or $W4$ for the stars in our science sample. The \WS\  Excess Flag  indicates the combination of detections from the various colors. Each flag is a six character string that identifies whether the star has a statistically probable (Y) or insigificant (N) excess based on the order of the color analyses: $W1-W4$, $W2-W4$,$W3-W4$,$W1-W3$, $W2-W3$ and $W1-W2$. Any stars can have unlisted (U) values, indicating that the star was rejected by the selection criteria for that particular color (\S~\ref{sec:sample_definition}). `U' entires correspond to null entries in the corresponding $Wi-Wj$ \ES\ column.
Column 3 lists whether or not the star is a new detection at the $W3$ and/or $W4$ bands (12 or 22$\mu m$). The last six columns lists the significance of the excess \ES for each color.}
\label{tab:excessstats}

\end{deluxetable*}

%label: {tab:excessstats}
\clearpage

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%     TABLE OF DISK INFORMATION 
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
    
\tabletypesize{\scriptsize}
\begin{deluxetable*}{lcccccccc}
\tablewidth{0pt}

\tablecaption{Debris Disk Parameters from Single-Temperature Blackbody Fits}

\tablehead{\colhead{HIP ID} & \colhead{$T_{BB}$} & \colhead{$T_{BB_{lim}}$} & \colhead{$R_{BB}$} & \colhead{$R_{BB_{lim}}$} & \colhead{$\theta$} & \colhead{$f_d$} & \colhead{$f_{d_{lim}}$} & \colhead{Notes} \\ 
\colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{(AU)} & \colhead{(AU)} & \colhead{('')} & \colhead{($10^{-5}$)} & \colhead{($10^{-5}$)} & \colhead{}}

\startdata
544 & \nodata & $<$162 & \nodata & $>$2.3 & $>$0.17 & 6.0 & $>$0.23 & b,e \\
560 & \nodata & $<$138 & \nodata & $>$8.1 & $>$0.21 & 16 & $>$0.57 & b,e \\
682 & \nodata & $<$160 & \nodata & $>$3.2 & $>$0.083 & 9.1 & $>$0.35 & b,e \\
1473 & 112 & $<$263 & 28 & $>$5.1 & 0.12--0.68 & 2.5 & $>$0.064 & c,e \\
1481 & \nodata & $<$185 & \nodata & $>$2.7 & $>$0.065 & 9.6 & $>$0.36 & b,e \\
1866 & \nodata & $<$177 & \nodata & $>$0.99 & $>$0.021 & 27 & $>$1.0 & b,e \\
2472 & 137 & $<$311 & 22 & $>$4.2 & 0.08--0.42 & 1.7 & $>$0.055 & c,e \\
2710 & \nodata & $<$208 & \nodata & $>$2.7 & $>$0.065 & 3.9 & $>$0.14 & b,e \\
3210 & 117 & $<$276 & 7.6 & $>$1.3 & 0.03--0.17 & 6.3 & $>$0.19 & c,e \\
3279 & \nodata & $<$215 & \nodata & $>$1.9 & $>$0.028 & 6.0 & $>$0.21 & b,e \\
3965 & \nodata & $<$207 & \nodata & $>$5.5 & $>$0.082 & 3.7 & $>$0.13 & b,e \\
5462 & 101 & $<$216 & 5.7 & $>$1.2 & 0.027--0.12 & 19 & $>$0.43 & c,e \\
5631 & \nodata & $<$134 & \nodata & $>$5.4 & $>$0.16 & 3.1 & $>$0.11 & b,e \\
5709 & \nodata & $<$199 & \nodata & $>$3.3 & $>$0.06 & 3.8 & $>$0.14 & b,e \\
6490 & \nodata & $<$205 & \nodata & $>$2.2 & $>$0.03 & 7.5 & $>$0.27 & b,e \\
6494 & \nodata & $<$217 & \nodata & $>$1.5 & $>$0.032 & 8.4 & $>$0.29 & b,e \\
6679 & \nodata & $<$175 & \nodata & $>$4.3 & $>$0.088 & 6.1 & $>$0.24 & b,e \\
\textbf{7345} & \textbf{133} & \nodata & \textbf{17} & \nodata & \textbf{0.29} & \textbf{31} & \nodata & \textbf{g} \\
7576 & \nodata & $<$146 & \nodata & $>$2.4 & $>$0.1 & 6.1 & $>$0.23 & b,e \\
7699 & 97.5 & $<$183 & 13 & $>$3.7 & 0.078--0.27 & 21 & $>$0.43 & c,e \\
7805 & 98.2 & $<$174 & 14 & $>$4.5 & 0.067--0.21 & 21 & $>$0.42 & c,e \\
7978 & \nodata & $<$96.7 & \nodata & $>$10 & $>$0.58 & 10 & $>$0.20 & b,e \\
8109 & \nodata & $<$244 & \nodata & $>$1.8 & $>$0.041 & 7.3 & $>$0.23 & b,e \\
8122 & \nodata & $<$140 & \nodata & $>$11 & $>$0.15 & 7.3 & $>$0.26 & b,e \\
8241 & 123 & $<$213 & 28 & $>$9.3 & 0.15--0.45 & 3.6 & $>$0.11 & c,e \\
8987 & 94.4 & $<$269 & 4.2 & $>$0.52 & 0.013--0.11 & 24 & $>$0.46 & c,e \\
9052 & 210 & $<$374 & 4.5 & $>$1.4 & 0.02--0.063 & 3.8 & $>$0.14 & c,e \\
9141 & \nodata & $<$217 & \nodata & $>$1.5 & $>$0.037 & 8.9 & $>$0.31 & b,e \\
9902 & 181 & $<$221 & 2.9 & $>$2 & 0.045--0.066 & 20 & $>$0.77 & c,e \\
10054 & 155 & $<$288 & 12 & $>$3.5 & 0.05--0.17 & 2.2 & $>$0.082 & c,e \\
10670 & 94.4 & $<$175 & 42 & $>$12 & 0.35--1.2 & 7.5 & $>$0.13 & c,e \\
11157 & \nodata & $<$182 & \nodata & $>$1.9 & $>$0.034 & 12 & $>$0.46 & b,e \\
11477 & 95.2 & $<$190 & 33 & $>$8.2 & 0.18--0.7 & 7.4 & $>$0.13 & c,e \\
11847 & 78.9 & $<$91.7 & 22 & $>$16 & 0.26--0.35 & 430 & $>$4.0 & c,e \\
12489 & \nodata & $<$225 & \nodata & $>$8.2 & $>$0.12 & 2.2 & $>$0.069 & b,e \\
13141 & 95.2 & $<$245 & 33 & $>$5 & 0.1--0.66 & 4.2 & $>$0.075 & c,e \\
13209 & 234 & $<$314 & 14 & $>$7.8 & 0.15--0.27 & 1.8 & $>$0.046 & c,e \\
13569 & 94.4 & $<$210 & 23 & $>$4.7 & 0.064--0.31 & 10 & $>$0.18 & c,e \\
13679 & \nodata & $<$170 & \nodata & $>$6.4 & $>$0.15 & 3.4 & $>$0.13 & b,e \\
14684 & \nodata & $<$242 & \nodata & $>$0.92 & $>$0.025 & 7.5 & $>$0.24 & b,e \\
15929 & 86.6 & $<$167 & 14 & $>$3.7 & 0.05--0.19 & 41 & $>$0.55 & c,e \\
16449 & \nodata & $<$140 & \nodata & $>$13 & $>$0.18 & 8.4 & $>$0.29 & b,e \\
16908 & \nodata & $<$244 & \nodata & $>$0.71 & $>$0.018 & 13 & $>$0.43 & b,e \\
17338 & 96.7 & $<$192 & 5.9 & $>$1.5 & 0.03--0.12 & 36 & $>$0.71 & c,e \\
17395 & 99 & $<$189 & 22 & $>$6 & 0.14--0.52 & 9.6 & $>$0.19 & c,e \\
17764 & 87.3 & $<$161 & 18 & $>$5.3 & 0.098--0.33 & 30 & $>$0.42 & c,e \\
18187 & 90.8 & $<$210 & 12 & $>$2.3 & 0.056--0.3 & 16 & $>$0.26 & c,e \\
18481 & 146 & $<$218 & 14 & $>$6.1 & 0.087--0.19 & 3.9 & $>$0.14 & c,e \\
19610 & 522 & $>$274 & 0.27 & $<$0.97 & 0.0044--0.016 & 25 & $>$0.078 & d,f \\
19793 & \nodata & $<$152 & \nodata & $>$3.5 & $>$0.074 & 9.5 & $>$0.36 & b,e \\
19796 & 131 & \nodata & 6.8 & \nodata & 0.15 & \nodata & $>$0.14 & a,e \\
20261 & \nodata & $<$169 & \nodata & $>$9.8 & $>$0.21 & 1.6 & $>$0.059 & b,e \\
20693 & \nodata & $<$163 & \nodata & $>$4.3 & $>$0.086 & 8.4 & $>$0.33 & b,e \\
20737 & \nodata & $<$194 & \nodata & $>$1.3 & $>$0.035 & 15 & $>$0.54 & b,e \\
20794 & \nodata & $<$119 & \nodata & $>$11 & $>$0.15 & 6.1 & $>$0.19 & b,e \\
20901 & \nodata & $<$196 & \nodata & $>$8.4 & $>$0.17 & 3.3 & $>$0.12 & b,e \\
20998 & 181 & $<$353 & 3.2 & $>$0.84 & 0.016--0.062 & 5.0 & $>$0.19 & c,e \\
21547 & 180 & $<$344 & 5.5 & $>$1.5 & 0.051--0.19 & 2.4 & $>$0.091 & c,e \\
21983 & \nodata & $<$202 & \nodata & $>$0.93 & $>$0.02 & 22 & $>$0.81 & b,e \\
22152 & \nodata & $<$219 & \nodata & $>$2.4 & $>$0.073 & 6.2 & $>$0.21 & b,e \\
22192 & \nodata & $<$220 & \nodata & $>$4.5 & $>$0.08 & 3.3 & $>$0.11 & b,e \\
22295 & \nodata & $<$246 & \nodata & $>$1.9 & $>$0.032 & 4.5 & $>$0.18 & b,e \\
22312 & \nodata & $<$200 & \nodata & $>$4.6 & $>$0.066 & 4.3 & $>$0.16 & b,e \\
22394 & 82 & $<$212 & 5.9 & $>$0.89 & 0.018--0.12 & 110 & $>$0.57 & c,e \\
22509 & 99 & $<$410 & 40 & $>$2.3 & 0.034--0.58 & 4.7 & $>$0.029 & c,e \\
22845 & 110 & $<$207 & 24 & $>$6.6 & 0.19--0.66 & 4.9 & $>$0.12 & c,e \\
23443 & \nodata & $<$224 & \nodata & $>$1.7 & $>$0.044 & 6.9 & $>$0.23 & b,e \\
23497 & 99 & $<$282 & 43 & $>$5.3 & 0.1--0.82 & 3.9 & $>$0.078 & c,e \\
23871 & \nodata & $<$178 & \nodata & $>$11 & $>$0.19 & 3.3 & $>$0.12 & b,e \\
\textbf{24528} & \textbf{156} & \nodata & \textbf{9.1} & \nodata & \textbf{0.12} & \textbf{10} & \nodata & \textbf{g} \\
24947 & 119 & $<$254 & 7.7 & $>$1.7 & 0.035--0.16 & 6.9 & $>$0.21 & c,e \\
25183 & \nodata & $<$191 & \nodata & $>$4.2 & $>$0.059 & 7.2 & $>$0.27 & b,e \\
25376 & \nodata & $<$236 & \nodata & $>$1.9 & $>$0.033 & 4.1 & $>$0.13 & b,e \\
26395 & 128 & $<$173 & 16 & $>$8.7 & 0.14--0.25 & 9.4 & $>$0.30 & c,e \\
26453 & 99.8 & $<$146 & 14 & $>$6.4 & 0.11--0.24 & 38 & $>$0.80 & c,e \\
26563 & 118 & $<$235 & 24 & $>$6 & 0.14--0.54 & 3.7 & $>$0.11 & c,e \\
26990 & \nodata & $<$205 & \nodata & $>$2.1 & $>$0.039 & 9.0 & $>$0.32 & b,e \\
28498 & \nodata & $<$227 & \nodata & $>$2.4 & $>$0.044 & 4.2 & $>$0.14 & b,e \\
30252 & 99.8 & $<$142 & 22 & $>$11 & 0.15--0.3 & 27 & $>$0.57 & c,e \\
32435 & 97.5 & $<$178 & 13 & $>$3.9 & 0.07--0.23 & 23 & $>$0.45 & c,e \\
33690 & \nodata & $<$182 & \nodata & $>$1.7 & $>$0.094 & 9.9 & $>$0.38 & b,e \\
34334 & \nodata & $<$234 & \nodata & $>$1.3 & $>$0.018 & 9.2 & $>$0.30 & b,e \\
35198 & \nodata & $<$215 & \nodata & $>$1.1 & $>$0.031 & 11 & $>$0.38 & b,e \\
35567 & 135 & $<$153 & 13 & $>$9.9 & 0.14--0.18 & 28 & $>$0.94 & c,e \\
36515 & 177 & $<$351 & 2.3 & $>$0.58 & 0.026--0.1 & 4.9 & $>$0.19 & c,e \\
36827 & \nodata & $<$180 & \nodata & $>$1.4 & $>$0.055 & 9.2 & $>$0.36 & b,e \\
36927 & \nodata & $<$194 & \nodata & $>$0.97 & $>$0.038 & 7.9 & $>$0.30 & b,e \\
36948 & \nodata & $<$139 & \nodata & $>$3 & $>$0.085 & 31 & $>$1.1 & b,e \\
38369 & \nodata & $<$170 & \nodata & $>$3.4 & $>$0.052 & 6.5 & $>$0.25 & b,e \\
38538 & \nodata & $<$283 & \nodata & $>$5.8 & $>$0.085 & 2.3 & $>$0.058 & b,e \\
40693 & 101 & $<$199 & 5.8 & $>$1.5 & 0.12--0.46 & 26 & $>$0.55 & c,e \\
\textbf{41081} & \textbf{199} & \nodata & \textbf{8.2} & \nodata & \textbf{0.12} &\textbf{6.7} & \nodata & \textbf{g} \\
41152 & \nodata & $<$155 & \nodata & $>$11 & $>$0.22 & 4.0 & $>$0.15 & b,e \\
41277 & 86.6 & $<$238 & 2.8 & $>$0.38 & 0.0086--0.065 & 140 & $>$0.97 & c,e \\
41307 & 104 & $<$186 & 41 & $>$13 & 0.34--1.1 & 5.7 & $>$0.12 & c,e \\
41373 & 103 & $<$176 & 28 & $>$9.4 & 0.14--0.4 & 9.0 & $>$0.19 & c,e \\
43121 & 93 & $<$171 & 28 & $>$8.2 & 0.15--0.52 & 12 & $>$0.19 & c,e \\
43414 & 128 & $<$229 & 18 & $>$5.8 & 0.11--0.35 & 7.9 & $>$0.27 & c,e \\
46843 & \nodata & $<$190 & \nodata & $>$1.4 & $>$0.08 & 5.3 & $>$0.20 & b,e \\
47135 & 88.7 & $<$254 & 11 & $>$1.4 & 0.021--0.17 & 15 & $>$0.22 & c,e \\
47792 & 88.7 & $<$249 & 5.2 & $>$0.66 & 0.011--0.089 & 36 & $>$0.55 & c,e \\
47990 & \nodata & $<$210 & \nodata & $>$2 & $>$0.029 & 7.5 & $>$0.27 & b,e \\
48423 & \nodata & $<$150 & \nodata & $>$2.9 & $>$0.089 & 11 & $>$0.43 & b,e \\
49593 & \nodata & $<$224 & \nodata & $>$4.8 & $>$0.17 & 3.3 & $>$0.11 & b,e \\
49809 & \nodata & $<$219 & \nodata & $>$3.4 & $>$0.12 & 3.0 & $>$0.10 & b,e \\
50155 & \nodata & $<$190 & \nodata & $>$1.5 & $>$0.027 & 11 & $>$0.42 & b,e \\
50860 & \nodata & $<$266 & \nodata & $>$4.7 & $>$0.063 & 2.6 & $>$0.071 & b,e \\
51194 & \nodata & $<$244 & \nodata & $>$4.9 & $>$0.072 & 2.2 & $>$0.063 & b,e \\
51793 & 301 & $>$196 & 0.38 & $<$0.9 & 0.007--0.017 & 15 & $>$0.10 & d,f \\
52457 & \nodata & $<$184 & \nodata & $>$14 & $>$0.2 & 1.8 & $>$0.065 & b,e \\
52709 & \nodata & $<$217 & \nodata & $>$5.7 & $>$0.079 & 2.9 & $>$0.096 & b,e \\
52947 & \nodata & $<$181 & \nodata & $>$4.7 & $>$0.063 & 6.1 & $>$0.23 & b,e \\
53954 & 98.2 & $<$183 & 36 & $>$10 & 0.27--0.93 & 8.1 & $>$0.15 & c,e \\
55057 & \nodata & $<$215 & \nodata & $>$1.4 & $>$0.025 & 11 & $>$0.37 & b,e \\
55130 & 104 & $<$278 & 26 & $>$3.6 & 0.049--0.35 & 3.1 & $>$0.069 & c,e \\
56253 & \nodata & $<$215 & \nodata & $>$5.1 & $>$0.086 & 1.9 & $>$0.065 & b,e \\
57971 & \nodata & $<$178 & \nodata & $>$9.2 & $>$0.12 & 3.5 & $>$0.13 & b,e \\
59394 & 92.2 & $<$179 & 38 & $>$10 & 0.17--0.65 & 8.8 & $>$0.14 & c,e \\
59422 & \nodata & $<$140 & \nodata & $>$7 & $>$0.14 & 8.0 & $>$0.29 & b,e \\
59608 & \nodata & $<$200 & \nodata & $>$5.6 & $>$0.11 & 3.7 & $>$0.13 & b,e \\
59893 & \nodata & $<$188 & \nodata & $>$1.4 & $>$0.021 & 22 & $>$0.82 & b,e \\
60074 & \nodata & $<$167 & \nodata & $>$2.7 & $>$0.098 & 9.1 & $>$0.35 & b,e \\
61558 & 97.5 & $<$175 & 33 & $>$10 & 0.15--0.48 & 9.2 & $>$0.17 & c,e \\
61960 & 130 & $<$209 & 15 & $>$6 & 0.16--0.42 & 4.5 & $>$0.14 & c,e \\
62492 & \nodata & $<$167 & \nodata & $>$4.1 & $>$0.06 & 7.5 & $>$0.29 & b,e \\
63076 & \nodata & $<$258 & \nodata & $>$2.7 & $>$0.091 & 2.7 & $>$0.077 & b,e \\
63286 & \nodata & $<$188 & \nodata & $>$4.7 & $>$0.077 & 4.3 & $>$0.16 & b,e \\
63404 & \nodata & $<$177 & \nodata & $>$1.5 & $>$0.035 & 10 & $>$0.41 & b,e \\
63973 & 150 & $<$254 & 2.2 & $>$0.77 & 0.023--0.066 & 12 & $>$0.45 & c,e \\
64461 & \nodata & $<$175 & \nodata & $>$3.3 & $>$0.054 & 6.0 & $>$0.23 & b,e \\
65728 & \nodata & $<$194 & \nodata & $>$11 & $>$0.16 & 1.2 & $>$0.04 & b,e \\
66065 & \nodata & $<$258 & \nodata & $>$5.4 & $>$0.076 & 1.9 & $>$0.051 & b,e \\
66234 & 464 & $<$633 & 1.4 & $>$0.73 & 0.013--0.025 & 23 & $>$0.13 & c,e \\
66257 & 131 & \nodata & 19 & \nodata & 0.41 & \nodata & $>$0.42 & a,e \\
66634 & \nodata & $<$231 & \nodata & $>$5.5 & $>$0.1 & 2.0 & $>$0.063 & b,e \\
66765 & \nodata & $<$227 & \nodata & $>$0.93 & $>$0.059 & 6.9 & $>$0.23 & b,e \\
66901 & \nodata & $<$182 & \nodata & $>$3.4 & $>$0.066 & 3.9 & $>$0.15 & b,e \\
67682 & 86 & $<$305 & 15 & $>$1.2 & 0.019--0.24 & 8.6 & $>$0.13 & c,e \\
67782 & \nodata & $<$288 & \nodata & $>$3.5 & $>$0.053 & 2.6 & $>$0.065 & b,e \\
68593 & \nodata & $<$244 & \nodata & $>$1.7 & $>$0.042 & 4.3 & $>$0.13 & b,e \\
68755 & \nodata & $<$150 & \nodata & $>$1.9 & $>$0.03 & 20 & $>$0.73 & b,e \\
69281 & \nodata & $<$187 & \nodata & $>$2.7 & $>$0.045 & 11 & $>$0.42 & b,e \\
69508 & \nodata & $<$212 & \nodata & $>$3.7 & $>$0.052 & 4.1 & $>$0.14 & b,e \\
69682 & \nodata & $<$160 & \nodata & $>$2.9 & $>$0.046 & 15 & $>$0.57 & b,e \\
70239 & \nodata & $<$238 & \nodata & $>$2.3 & $>$0.04 & 4.7 & $>$0.15 & b,e \\
71602 & \nodata & $<$212 & \nodata & $>$3.2 & $>$0.049 & 5.4 & $>$0.19 & b,e \\
71718 & \nodata & $<$210 & \nodata & $>$2.2 & $>$0.042 & 6.1 & $>$0.22 & b,e \\
72104 & 95.2 & $<$238 & 52 & $>$8.3 & 0.13--0.79 & 4.3 & $>$0.074 & c,e \\
73798 & \nodata & $<$149 & \nodata & $>$2.4 & $>$0.034 & 21 & $>$0.74 & b,e \\
75158 & \nodata & $<$191 & \nodata & $>$4.5 & $>$0.06 & 8.1 & $>$0.30 & b,e \\
76280 & \nodata & $<$193 & \nodata & $>$2 & $>$0.047 & 5.2 & $>$0.20 & b,e \\
76757 & \nodata & $<$196 & \nodata & $>$2.3 & $>$0.033 & 6.7 & $>$0.25 & b,e \\
77094 & \nodata & $<$175 & \nodata & $>$4.6 & $>$0.077 & 5.4 & $>$0.21 & b,e \\
77464 & \nodata & $<$160 & \nodata & $>$11 & $>$0.21 & 3.1 & $>$0.11 & b,e \\
78010 & \nodata & $<$193 & \nodata & $>$3.2 & $>$0.052 & 5.9 & $>$0.22 & b,e \\
78045 & \nodata & $<$171 & \nodata & $>$11 & $>$0.16 & 3.5 & $>$0.13 & b,e \\
78979 & \nodata & $<$208 & \nodata & $>$1.2 & $>$0.02 & 14 & $>$0.50 & b,e \\
79797 & 177 & $<$271 & 7.2 & $>$3.1 & 0.059--0.14 & 3.1 & $>$0.12 & c,e \\
79881 & \nodata & $<$210 & \nodata & $>$7.2 & $>$0.17 & 1.8 & $>$0.057 & b,e \\
80781 & 272 & $>$174 & 6.4 & $<$1.5 & 0.094--0.022 & 0.15 & $>$0.039 & d,f,h \\
81800 & \nodata & $<$219 & \nodata & $>$2.1 & $>$0.073 & 3.1 & $>$0.11 & b,e \\
82587 & \nodata & $<$244 & \nodata & $>$2.8 & $>$0.097 & 4.5 & $>$0.14 & b,e \\
82887 & \nodata & $<$272 & \nodata & $>$0.82 & $>$0.013 & 9.2 & $>$0.26 & b,e \\
83494 & \nodata & $<$234 & \nodata & $>$4.1 & $>$0.074 & 2.8 & $>$0.088 & b,e \\
84183 & \nodata & $<$242 & \nodata & $>$3.8 & $>$0.089 & 3.0 & $>$0.091 & b,e \\
85157 & \nodata & $<$112 & \nodata & $>$16 & $>$0.38 & 28 & $>$0.76 & b,e \\
85523 & 160 & $<$590 & 1.3 & $>$0.094 & 0.021--0.28 & 0.84 & $>$0.18 & c,e \\
85537 & 131 & \nodata & 14 & \nodata & 0.23 & \nodata & $>$0.051 & a,e \\
85699 & \nodata & $<$197 & \nodata & $>$5.6 & $>$0.12 & 2.3 & $>$0.082 & b,e \\
85922 & 146 & $<$242 & 11 & $>$4.2 & 0.087--0.24 & 4.4 & $>$0.16 & c,e \\
86178 & \nodata & $<$185 & \nodata & $>$8.4 & $>$0.12 & 1.9 & $>$0.071 & b,e \\
86305 & 126 & $<$164 & 17 & $>$9.9 & 0.22--0.37 & 14 & $>$0.46 & c,e \\
86598 & 122 & $<$249 & 7.2 & $>$1.7 & 0.024--0.099 & 8.6 & $>$0.27 & c,e \\
87108 & 131 & \nodata & 22 & \nodata & 0.71 & \nodata & $>$0.17 & a,e \\
87558 & 109 & $<$334 & 13 & $>$1.3 & 0.043--0.4 & 4.2 & $>$0.11 & c,e \\
89770 & 123 & $<$165 & 11 & $>$6.1 & 0.11--0.21 & 24 & $>$0.78 & c,e \\
92858 & \nodata & $<$272 & \nodata & $>$0.64 & $>$0.027 & 11 & $>$0.30 & b,e \\
93412 & 90.8 & $<$216 & 12 & $>$2.1 & 0.033--0.19 & 19 & $>$0.31 & c,e \\
93542 & 109 & $<$130 & 62 & $>$27 & 0.45--1 & 12 & $>$0.24 & c,e \\
94184 & \nodata & $<$169 & \nodata & $>$6.3 & $>$0.12 & 5.0 & $>$0.19 & b,e \\
94491 & 85.3 & $<$155 & 23 & $>$6.9 & 0.11--0.37 & 360 & $>$0.47 & c,e \\
\textbf{95261} & \textbf{177} & \nodata & \textbf{11} & \nodata & \textbf{0.22} & \textbf{25} & \nodata & \textbf{g} \\
95270 & \nodata & $<$88.7 & \nodata & $>$18 & $>$0.34 & 220 & $>$3.3 & b,e \\
95619 & 86 & $<$126 & 140 & $>$65 & 0.92--2 & 12 & $>$0.13 & c,e \\
95793 & \nodata & $<$266 & \nodata & $>$4.1 & $>$0.067 & 2.3 & $>$0.06 & b,e \\
95938 & 86.6 & $<$167 & 14 & $>$3.7 & 0.068--0.25 & 39 & $>$0.53 & c,e \\
99273 & 83.3 & $<$99.1 & 19 & $>$13 & 0.25--0.36 & 290 & $>$3.4 & c,e \\
99742 & 90.8 & $<$181 & 39 & $>$9.8 & 0.21--0.85 & 8.9 & $>$0.13 & c,e \\
100526 & \nodata & $<$166 & \nodata & $>$8 & $>$0.11 & 5.3 & $>$0.20 & b,e \\
101070 & \nodata & $<$182 & \nodata & $>$6.8 & $>$0.097 & 4.4 & $>$0.16 & b,e \\
101163 & \nodata & $<$266 & \nodata & $>$2 & $>$0.036 & 4.1 & $>$0.14 & b,e \\
101800 & 103 & $<$204 & 31 & $>$7.9 & 0.14--0.53 & 5.0 & $>$0.11 & c,e \\
102238 & 500 & $>$235 & 0.17 & $<$0.72 & 0.0026--0.011 & 33 & $>$0.14 & d,f \\
102419 & \nodata & $<$181 & \nodata & $>$4.8 & $>$0.082 & 5.5 & $>$0.21 & b,e \\
102655 & \nodata & $<$170 & \nodata & $>$2.7 & $>$0.049 & 13 & $>$0.50 & b,e \\
102727 & \nodata & $<$227 & \nodata & $>$2.3 & $>$0.034 & 4.7 & $>$0.16 & b,e \\
103048 & \nodata & $<$169 & \nodata & $>$4.8 & $>$0.069 & 11 & $>$0.42 & b,e \\
103131 & 111 & $<$299 & 9.1 & $>$1.3 & 0.022--0.16 & 7.6 & $>$0.21 & c,e \\
105388 & 84.6 & $<$244 & 10 & $>$1.2 & 0.029--0.24 & 16 & $>$0.27 & c,e \\
105819 & 90.8 & $<$276 & 31 & $>$3.4 & 0.045--0.42 & 5.0 & $>$0.078 & c,e \\
105966 & \nodata & $<$272 & \nodata & $>$4.5 & $>$0.078 & 1.4 & $>$0.035 & b,e \\
106741 & \nodata & $<$202 & \nodata & $>$3.1 & $>$0.061 & 4.8 & $>$0.17 & b,e \\
106914 & \nodata & $<$313 & \nodata & $>$1.7 & $>$0.026 & 5.3 & $>$0.12 & b,e \\
107457 & \nodata & $<$270 & \nodata & $>$0.93 & $>$0.024 & 7.5 & $>$0.21 & b,e \\
107596 & \nodata & $<$167 & \nodata & $>$9.7 & $>$0.14 & 5.0 & $>$0.19 & b,e \\
107919 & \nodata & $<$150 & \nodata & $>$9.6 & $>$0.14 & 7.3 & $>$0.27 & b,e \\
107947 & \nodata & $<$258 & \nodata & $>$1.7 & $>$0.037 & 4.8 & $>$0.14 & b,e \\
109656 & 268 & $>$175 & 0.59 & $<$1.4 & 0.0081--0.019 & 21 & $>$0.13 & d,f,h \\
111188 & 188 & $<$303 & 12 & $>$4.6 & 0.11--0.27 & 1.9 & $>$0.064 & c,e \\
113477 & \nodata & $<$219 & \nodata & $>$1.1 & $>$0.027 & 7.1 & $>$0.24 & b,e \\
114189 & 134 & $<$225 & 9.4 & $>$3.3 & 0.085--0.24 & 6.0 & $>$0.21 & c,e \\
114822 & \nodata & $<$188 & \nodata & $>$11 & $>$0.15 & 2.7 & $>$0.097 & b,e \\
114948 & \nodata & $<$297 & \nodata & $>$1.2 & $>$0.058 & 5.3 & $>$0.13 & b,e \\
115738 & 96.7 & $<$189 & 36 & $>$9.4 & 0.2--0.76 & 6.0 & $>$0.11 & c,e \\
115819 & 102 & $<$258 & 2.2 & $>$0.35 & 0.0054--0.034 & 160 & $>$0.74 & c,e \\
116431 & \nodata & $<$86 & \nodata & $>$21 & $>$0.31 & 110 & $>$1.5 & b,e \\
116973 & \nodata & $<$169 & \nodata & $>$1.3 & $>$0.029 & 21 & $>$0.81 & b,e \\
117481 & \nodata & $<$212 & \nodata & $>$2.1 & $>$0.062 & 6.5 & $>$0.23 & b,e \\
117915 & 248 & $<$1000 & 0.86 & $>$0.053 & 0.0013--0.022 & 21 & $>$0.063 & c,e \\
118008 & \nodata & $<$197 & \nodata & $>$1 & $>$0.046 & 8.7 & $>$0.33 & b,e \\
\enddata
\tablecomments{A summary of the calculated disk properties of stars with $W2$, $W3$ and $W4$ excesses. Blackbody temperatures for the dust are listed \textbf{alongside} the calculated circumstellar location, projected angular extent of the dust and the fractional bolometric luminosity.\\
Notes:\\
a. $W4$-only excess: The $W3$ excess flux in this case was either saturated or $>3\sigma$ below the photosphere. A limiting temperature and radius for the dust  cannot be determined.\\
b. $W4$-only excess: The $W3$ excess flux is formally negative and an upper limit to the excess flux is used to place a $3\sigma$ limit to the dust temperature and radius.\\
c. $W4$-only excess: The $W3$ positive excess flux in this case was used to calculate a dust temperature and radius. An upper limit to the $W3$ excess flux was used to calculate a $3\sigma$ limit to the dust temperature and radius.\\
d. $W3$-only excess: The $W4$ positive excess flux in this case was used to calculate a dust temperature and radius. An upper limit to the $W4$ excess flux was used to calculate a $3\sigma$ limit to the dust temperature and radius.\\
e. Lower limit to the fractional luminosity was calculated  for a blackbody with peak emission at $\lambda=12\mu m$ as described in \S~\ref{sec:modeling}.\\
f. Lower limit to the fractional luminosity was calculated  for a blackbody with peak emission at $\lambda=22\mu m$ as described in \S~\ref{sec:modeling}.\\
g. Significant $W3$ and $W4$ excess found in these stars. Dust parameters are exact calculations\\
h. $W3$-only excess: The $W4$ excess significance in this case was undetermined as the measurement was ignored in all $W4$ analyses as its ASC measurement was $>2\sigma$ discrepant from the mean Single Frame measurement.\\
} 
\label{tab:diskcandidates}
\end{deluxetable*}
%lable: {tab:diskcandidates
\clearpage
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%     TABLE OF DUST AROUND BINARY SYSTEMS
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\tabletypesize{\footnotesize}
\begin{deluxetable*}{lllllc}
\tablewidth{0pt}

\tablecaption{Excesses Detected in Binary Systems}

\tablehead{\colhead{Star} & \colhead{Dist.} & \colhead{Binary Separation} & \colhead{Binary Separation} & \colhead{Dust Radius} & \colhead{Dust State\tablenotemark{a}} \\ 
\colhead{} & \colhead{(pc)} & \colhead{('')} &\colhead{(AU)} & \colhead{(AU)} & \colhead{} } 

\startdata
HIP544  &  42  &     189.7         &    7900  &  2.7  &  cs\\
HIP1481  &  47  &    12.6         &    590  &  36  &  cs\\
HIP2472  &  60  &    SB         &    \nodata  &  2.7  &  cb\\
HIP4016  &  44  &    40         &    1800  &  2.9  &  cs\\
HIP6679  &  29  &    132.9         &    3900  &  5.5  &  cs\\
HIP7576  &  53  &    612         &    32000  &  22  &  cs\\
HIP9141  &  61  &    0.15         &    9.2  &  3.4  &  cs\\
HIP9902  &  29  &    52.4         &    1500  &  2.8  &  cs\\
HIP11477  &  43  &   391.2         &    17000  &  10  &  cs\\
HIP12489  &  71  &   29         &    2100  &  11  &  cs\\
HIP13209  &  47  &   15.2         &    710  &  33  &  cs\\
HIP16908  &  71  &   0.8         &    57  &  8.2  &  cs\\
HIP21547  &  49  &   28.9         &    1400  &  4.3  &  cs\\
HIP22394  &  41  &   SB         &    \nodata  &  1.5  &  cb\\
HIP25183  &  51  &   17.2         &    870  &  14  &  cs\\
HIP61960  &  40  &   12.7         &    500  &  0.71  &  cs\\
HIP65728  &  24  &   181.7         &    4400  &  2.4  &  cs\\
HIP69281  &  50  &   12.6         &    630  &  5.9  &  cs\\
HIP82587  &  72  &   74.7         &    5300  &  4.2  &  cs\\
HIP94184  &  14  &   50.5         &    690  &  2.3  &  cs\\
HIP95261  &  36  &   4.2         &    150  &  15  &  cs\\
HIP102655  &  54  &  391.4         &    21000  &  2.7  &  cs\\
HIP105388  &  53  &  13.6         &    730  &  6.3  &  cs\\
HIP113477  &  48  &  21.6         &    1000  &  11  &  cs\\
HIP115738  &  41  &  176.8         &    7200  &  1.1  &  cs\\

\enddata
\tablecomments{Science sample stars with debris disks in known binary systems. The binary separation was calculated using the parallactic distance and angular separations fom the Washington Double Star Catalog. Spectroscopic binaries are listed as \textbf{SB} with no known projected separation information available. }
	\tablenotetext{a}{Orbital state of the dust: ``cs" means the dust is in a cicumstellar location around the primary star, ``cb" means the dust is in a circumbinary configuration}

\label{tab:binaries}
\end{deluxetable*}
